Group-Variation Equations for the Coefficients in the 1/N Expansions of Physical Quantities in SU(N) Gauge Theories in D=3+1

The coefficients in the 1/N expansions of the vacuum expectation values and correlation functions of Wilson loops, in continuum SU(N) gauge theories in 3+1 dimensions, are shown to be determined by a closed and complete set of equations, called the Group-Variation Equations, that exhibit a simple and robust mechanism for the emergence of massive glueballs and the Wilson area law. The equations predict that the cylinder-topology minimal-area spanning surface term in the two-glueball correlation function, when it exists, must be multiplied by a pre-exponential factor, which for large area A of the minimal-area cylinder-topology surface, decreases with increasing A at least as fast as $1/\ln(\sigma A)$. If this factor decreases faster than $1/\ln(\sigma A)$, then the mass $m_{0^{++}}$ of the lightest glueball, and the coefficient $\sigma$ of the area in the Wilson area law, are determined in a precisely parallel manner, and the equations give a zeroth-order estimate of $m_{0^{++}}/\sqrt{\sigma}$ of 2.38, about 33% less than the best lattice value, without the need for a full calculation of any of the terms in the right-hand sides. The large distance behaviour of the vacuum expectation values and correlation functions is completely determined by terms called island diagrams, the dominant contributions to which come from islands of \emph{fixed} size of about $1/\sqrt{\sigma}$. The value of $\sigma$ is determined by the point at which $|\beta(g)/g|$ reaches a critical value, and since the large distance behaviour of all physical quantities is determined by islands of the fixed size $1/\sqrt{\sigma}$, the running coupling $g^2$ never increases beyond the value at which $|\beta(g)/g|$ reaches the critical value.

==> (inline-0) <==
\begin{picture}(34.00,34.00)
\put(34.00,24.00){\line(-1,1){10.00}}
\put(24.00,34.00){\line(-1,0){13.00}}
\put(11.00,34.00){\line(-1,-1){10.00}}
\put(1.00,24.00){\line(0,-1){13.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(11.00,1.00){\line(1,0){13.00}}
\put(24.00,1.00){\line(1,1){10.00}}
\put(34.00,11.00){\line(0,1){13.00}}
\put(31.00,8.00){\line(-1,0){4.00}}
\put(31.00,8.00){\line(0,-1){4.00}}
\end{picture}
}\qquad\qquad\qquad\qquad\qquad\mathbf{C}(M)=M
\qquad\qquad\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E112}
	\raisebox{-14pt}{
\begin{picture}(46.00,34.00)
\put(46.00,24.00){\line(-1,1){10.00}}
\put(11.00,34.00){\line(-1,-1){10.00}}
\put(1.00,24.00){\line(0,-1){13.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(36.00,1.00){\line(1,1){10.00}}
\put(46.00,11.00){\line(0,1){13.00}}
\put(43.00,8.00){\line(-1,0){4.00}}
\put(43.00,8.00){\line(0,-1){4.00}}
\put(21.00,34.00){\line(0,-1){33.00}}
\put(11.00,34.00){\line(1,0){10.00}}
\put(11.00,1.00){\line(1,0){10.00}}
\put(26.00,34.00){\line(0,-1){33.00}}
\put(26.00,34.00){\line(1,0){10.00}}
\put(36.00,1.00){\line(-1,0){10.00}}
\end{picture}
}\qquad\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)\qquad\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E113}
	\raisebox{-14pt}{
\begin{picture}(66.00,34.00)
\put(66.00,24.00){\line(-1,1){10.00}}
\put(11.00,34.00){\line(-1,-1){10.00}}
\put(1.00,24.00){\line(0,-1){13.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(56.00,1.00){\line(1,1){10.00}}
\put(66.00,11.00){\line(0,1){13.00}}
\put(63.00,8.00){\line(-1,0){4.00}}
\put(63.00,8.00){\line(0,-1){4.00}}
\put(21.00,34.00){\line(0,-1){33.00}}
\put(11.00,34.00){\line(1,0){10.00}}
\put(11.00,1.00){\line(1,0){10.00}}
\put(46.00,34.00){\line(0,-1){33.00}}
\put(46.00,34.00){\line(1,0){10.00}}
\put(56.00,1.00){\line(-1,0){10.00}}
\put(26.00,1.00){\line(1,0){15.00}}
\put(41.00,1.00){\line(0,1){33.00}}
\put(41.00,34.00){\line(-1,0){15.00}}
\put(26.00,34.00){\line(0,-1){33.00}}
\end{picture}
}\qquad\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E114}
	\raisebox{-14pt}{
\begin{picture}(86.00,34.00)
\put(86.00,24.00){\line(-1,1){10.00}}
\put(11.00,34.00){\line(-1,-1){10.00}}
\put(1.00,24.00){\line(0,-1){13.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(76.00,1.00){\line(1,1){10.00}}
\put(86.00,11.00){\line(0,1){13.00}}
\put(83.00,8.00){\line(-1,0){4.00}}
\put(83.00,8.00){\line(0,-1){4.00}}
\put(21.00,34.00){\line(0,-1){33.00}}
\put(11.00,34.00){\line(1,0){10.00}}
\put(11.00,1.00){\line(1,0){10.00}}
\put(66.00,34.00){\line(0,-1){33.00}}
\put(66.00,34.00){\line(1,0){10.00}}
\put(76.00,1.00){\line(-1,0){10.00}}
\put(26.00,1.00){\line(1,0){15.00}}
\put(41.00,1.00){\line(0,1){33.00}}
\put(41.00,34.00){\line(-1,0){15.00}}
\put(26.00,34.00){\line(0,-1){33.00}}
\put(46.00,1.00){\line(1,0){15.00}}
\put(61.00,1.00){\line(0,1){33.00}}
\put(61.00,34.00){\line(-1,0){15.00}}
\put(46.00,34.00){\line(0,-1){33.00}}
\end{picture}
}\qquad\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)^3\qquad\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E115}
	\raisebox{-42pt}{
\begin{picture}(86.00,86.00)
\put(72.00,76.00){\line(0,-1){4.00}}
\put(72.00,76.00){\line(1,0){4.00}}
\put(43.00,39.00){\line(1,0){1.00}}
\put(57.00,34.00){\line(0,0){0.00}}
\put(46.00,45.00){\line(1,-1){30.00}}
\put(76.00,15.00){\line(1,1){10.00}}
\put(41.00,45.00){\line(-1,-1){30.00}}
\put(11.00,15.00){\line(-1,1){10.00}}
\put(43.00,39.00){\line(-1,-1){28.00}}
\put(15.00,11.00){\line(1,-1){10.00}}
\put(44.00,39.00){\line(1,-1){28.00}}
\put(72.00,11.00){\line(-1,-1){10.00}}
\put(62.00,1.00){\line(-1,0){37.00}}
\put(25.00,86.00){\line(-1,-1){24.00}}
\put(1.00,62.00){\line(0,-1){37.00}}
\put(62.00,86.00){\line(1,-1){24.00}}
\put(86.00,62.00){\line(0,-1){37.00}}
\put(41.00,45.00){\line(0,1){41.00}}
\put(46.00,45.00){\line(0,1){41.00}}
\put(25.00,86.00){\line(1,0){16.00}}
\put(46.00,86.00){\line(1,0){16.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\qquad
\end{equation}
\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E116}
	\raisebox{-22pt}{
\begin{picture}(46.00,46.00)
\put(46.00,36.00){\line(-1,1){10.00}}
\put(11.00,46.00){\line(-1,-1){10.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(36.00,1.00){\line(1,1){10.00}}
\put(43.00,8.00){\line(-1,0){4.00}}
\put(43.00,8.00){\line(0,-1){4.00}}
\put(36.00,1.00){\line(-1,0){10.00}}
\put(26.00,1.00){\line(0,1){20.00}}
\put(26.00,21.00){\line(1,0){20.00}}
\put(46.00,21.00){\line(0,-1){10.00}}
\put(46.00,36.00){\line(0,-1){10.00}}
\put(46.00,26.00){\line(-1,0){20.00}}
\put(26.00,26.00){\line(0,1){20.00}}
\put(26.00,46.00){\line(1,0){10.00}}
\put(11.00,46.00){\line(1,0){10.00}}
\put(21.00,46.00){\line(0,-1){20.00}}
\put(21.00,26.00){\line(-1,0){20.00}}
\put(1.00,26.00){\line(0,1){10.00}}
\put(1.00,11.00){\line(0,1){10.00}}
\put(1.00,21.00){\line(1,0){20.00}}
\put(21.00,21.00){\line(0,-1){20.00}}
\put(21.00,1.00){\line(-1,0){10.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)(M^2-3M+3)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E117}
	\raisebox{-22pt}{
\begin{picture}(66.00,46.00)
\put(66.00,36.00){\line(-1,1){10.00}}
\put(11.00,46.00){\line(-1,-1){10.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(56.00,1.00){\line(1,1){10.00}}
\put(63.00,8.00){\line(-1,0){4.00}}
\put(63.00,8.00){\line(0,-1){4.00}}
\put(56.00,1.00){\line(-1,0){10.00}}
\put(46.00,46.00){\line(1,0){10.00}}
\put(11.00,46.00){\line(1,0){10.00}}
\put(21.00,46.00){\line(0,-1){20.00}}
\put(21.00,26.00){\line(-1,0){20.00}}
\put(1.00,26.00){\line(0,1){10.00}}
\put(1.00,11.00){\line(0,1){10.00}}
\put(1.00,21.00){\line(1,0){20.00}}
\put(21.00,21.00){\line(0,-1){20.00}}
\put(21.00,1.00){\line(-1,0){10.00}}
\put(66.00,36.00){\line(0,-1){25.00}}
\put(46.00,1.00){\line(0,1){45.00}}
\put(26.00,46.00){\line(1,0){15.00}}
\put(41.00,46.00){\line(0,-1){45.00}}
\put(41.00,1.00){\line(-1,0){15.00}}
\put(26.00,1.00){\line(0,1){45.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)^2(M-2)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E118}
	\raisebox{-22pt}{
\begin{picture}(66.00,46.00)
\put(66.00,36.00){\line(-1,1){10.00}}
\put(11.00,46.00){\line(-1,-1){10.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(56.00,1.00){\line(1,1){10.00}}
\put(63.00,8.00){\line(-1,0){4.00}}
\put(63.00,8.00){\line(0,-1){4.00}}
\put(56.00,1.00){\line(-1,0){10.00}}
\put(46.00,46.00){\line(1,0){10.00}}
\put(11.00,46.00){\line(1,0){10.00}}
\put(21.00,1.00){\line(-1,0){10.00}}
\put(66.00,36.00){\line(0,-1){25.00}}
\put(46.00,1.00){\line(0,1){45.00}}
\put(26.00,46.00){\line(1,0){15.00}}
\put(41.00,1.00){\line(-1,0){15.00}}
\put(26.00,26.00){\line(1,0){15.00}}
\put(41.00,21.00){\line(-1,0){15.00}}
\put(1.00,36.00){\line(0,-1){25.00}}
\put(21.00,46.00){\line(0,-1){45.00}}
\put(26.00,1.00){\line(0,1){20.00}}
\put(26.00,26.00){\line(0,1){20.00}}
\put(41.00,46.00){\line(0,-1){20.00}}
\put(41.00,21.00){\line(0,-1){20.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)^2\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E119}
	\raisebox{-22pt}{
\begin{picture}(66.00,46.00)
\put(66.00,36.00){\line(-1,1){10.00}}
\put(11.00,46.00){\line(-1,-1){10.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(56.00,1.00){\line(1,1){10.00}}
\put(63.00,8.00){\line(-1,0){4.00}}
\put(63.00,8.00){\line(0,-1){4.00}}
\put(56.00,1.00){\line(-1,0){10.00}}
\put(46.00,46.00){\line(1,0){10.00}}
\put(11.00,46.00){\line(1,0){10.00}}
\put(21.00,46.00){\line(0,-1){20.00}}
\put(21.00,26.00){\line(-1,0){20.00}}
\put(1.00,26.00){\line(0,1){10.00}}
\put(1.00,11.00){\line(0,1){10.00}}
\put(1.00,21.00){\line(1,0){20.00}}
\put(21.00,21.00){\line(0,-1){20.00}}
\put(21.00,1.00){\line(-1,0){10.00}}
\put(26.00,46.00){\line(1,0){15.00}}
\put(41.00,46.00){\line(0,-1){45.00}}
\put(41.00,1.00){\line(-1,0){15.00}}
\put(26.00,1.00){\line(0,1){45.00}}
\put(46.00,26.00){\line(1,0){20.00}}
\put(66.00,21.00){\line(-1,0){20.00}}
\put(46.00,46.00){\line(0,-1){20.00}}
\put(66.00,26.00){\line(0,1){10.00}}
\put(66.00,21.00){\line(0,-1){10.00}}
\put(46.00,1.00){\line(0,1){20.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)^2(M-2)^2\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E120}
	\raisebox{-22pt}{
\begin{picture}(86.00,46.00)
\put(86.00,36.00){\line(-1,1){10.00}}
\put(11.00,46.00){\line(-1,-1){10.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(76.00,1.00){\line(1,1){10.00}}
\put(83.00,8.00){\line(-1,0){4.00}}
\put(83.00,8.00){\line(0,-1){4.00}}
\put(76.00,1.00){\line(-1,0){10.00}}
\put(66.00,46.00){\line(1,0){10.00}}
\put(11.00,46.00){\line(1,0){10.00}}
\put(21.00,1.00){\line(-1,0){10.00}}
\put(86.00,36.00){\line(0,-1){25.00}}
\put(66.00,1.00){\line(0,1){45.00}}
\put(61.00,1.00){\line(-1,0){15.00}}
\put(61.00,21.00){\line(-1,0){15.00}}
\put(1.00,36.00){\line(0,-1){25.00}}
\put(21.00,46.00){\line(0,-1){45.00}}
\put(46.00,1.00){\line(0,1){20.00}}
\put(61.00,46.00){\line(0,-1){20.00}}
\put(61.00,21.00){\line(0,-1){20.00}}
\put(61.00,46.00){\line(-1,0){35.00}}
\put(26.00,46.00){\line(0,-1){20.00}}
\put(26.00,26.00){\line(1,0){35.00}}
\put(26.00,21.00){\line(1,0){15.00}}
\put(41.00,21.00){\line(0,-1){20.00}}
\put(41.00,1.00){\line(-1,0){15.00}}
\put(26.00,1.00){\line(0,1){20.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)^3\qquad\qquad\qquad
\end{equation}
\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E121}
	\raisebox{-30pt}{
\begin{picture}(82.00,62.00)
\put(78.00,10.00){\line(-1,0){4.00}}
\put(78.00,10.00){\line(0,-1){4.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(82.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(69.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(82.00,14.00){\line(0,1){15.00}}
\put(82.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){55.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(69.00,1.00){\line(-1,0){55.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E122}
	\raisebox{-30pt}{
\begin{picture}(82.00,62.00)
\put(78.00,10.00){\line(-1,0){4.00}}
\put(78.00,10.00){\line(0,-1){4.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(82.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(69.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(82.00,14.00){\line(0,1){15.00}}
\put(82.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){55.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(69.00,1.00){\line(-1,0){55.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\put(27.00,44.00){\line(0,1){8.00}}
\put(27.00,44.00){\line(1,0){7.00}}
\put(56.00,19.00){\line(0,-1){8.00}}
\put(56.00,19.00){\line(-1,0){7.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E123}
	\raisebox{-30pt}{
\begin{picture}(82.00,62.00)
\put(78.00,10.00){\line(-1,0){4.00}}
\put(78.00,10.00){\line(0,-1){4.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(82.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(69.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(82.00,14.00){\line(0,1){15.00}}
\put(82.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){55.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(69.00,1.00){\line(-1,0){55.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\put(30.00,47.00){\line(-1,0){7.00}}
\put(30.00,47.00){\line(0,-1){7.00}}
\put(53.00,23.00){\line(0,-1){7.00}}
\put(53.00,16.00){\line(1,0){7.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E124}
	\raisebox{-30pt}{
\begin{picture}(107.00,62.00)
\put(103.00,10.00){\line(-1,0){4.00}}
\put(103.00,10.00){\line(0,-1){4.00}}
\put(83.00,25.00){\line(0,1){13.00}}
\put(83.00,38.00){\line(-1,1){10.00}}
\put(73.00,48.00){\line(-1,0){13.00}}
\put(60.00,15.00){\line(1,0){13.00}}
\put(73.00,15.00){\line(1,1){10.00}}
\put(88.00,23.00){\line(-1,-1){13.00}}
\put(75.00,10.00){\line(-1,0){17.00}}
\put(88.00,40.00){\line(-1,1){13.00}}
\put(75.00,53.00){\line(-1,0){17.00}}
\put(107.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(94.00,1.00){\line(1,1){13.00}}
\put(107.00,49.00){\line(0,-1){35.00}}
\put(88.00,23.00){\line(0,1){17.00}}
\put(29.00,46.00){\line(0,1){16.00}}
\put(29.00,62.00){\line(0,0){0.00}}
\put(24.00,62.00){\line(0,-1){18.00}}
\put(24.00,19.00){\line(0,-1){18.00}}
\put(29.00,1.00){\line(0,1){16.00}}
\put(60.00,48.00){\line(-1,-1){16.00}}
\put(44.00,32.00){\line(0,-1){1.00}}
\put(44.00,31.00){\line(1,-1){16.00}}
\put(24.00,44.00){\line(1,-1){12.00}}
\put(36.00,32.00){\line(0,-1){1.00}}
\put(36.00,31.00){\line(-1,-1){12.00}}
\put(29.00,46.00){\line(1,-1){11.00}}
\put(40.00,35.00){\line(1,1){18.00}}
\put(29.00,17.00){\line(1,1){11.00}}
\put(40.00,28.00){\line(1,-1){18.00}}
\put(29.00,62.00){\line(1,0){65.00}}
\put(94.00,1.00){\line(-1,0){65.00}}
\put(1.00,49.00){\line(0,-1){35.00}}
\put(14.00,62.00){\line(1,0){10.00}}
\put(24.00,1.00){\line(-1,0){10.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E125}
	\raisebox{-30pt}{
\begin{picture}(107.00,62.00)
\put(103.00,10.00){\line(-1,0){4.00}}
\put(103.00,10.00){\line(0,-1){4.00}}
\put(83.00,25.00){\line(0,1){13.00}}
\put(83.00,38.00){\line(-1,1){10.00}}
\put(73.00,48.00){\line(-1,0){13.00}}
\put(60.00,15.00){\line(1,0){13.00}}
\put(73.00,15.00){\line(1,1){10.00}}
\put(88.00,23.00){\line(-1,-1){13.00}}
\put(75.00,10.00){\line(-1,0){17.00}}
\put(88.00,40.00){\line(-1,1){13.00}}
\put(75.00,53.00){\line(-1,0){17.00}}
\put(107.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(94.00,1.00){\line(1,1){13.00}}
\put(107.00,49.00){\line(0,-1){35.00}}
\put(88.00,23.00){\line(0,1){17.00}}
\put(29.00,46.00){\line(0,1){16.00}}
\put(29.00,62.00){\line(0,0){0.00}}
\put(24.00,62.00){\line(0,-1){18.00}}
\put(24.00,19.00){\line(0,-1){18.00}}
\put(29.00,1.00){\line(0,1){16.00}}
\put(60.00,48.00){\line(-1,-1){16.00}}
\put(44.00,32.00){\line(0,-1){1.00}}
\put(44.00,31.00){\line(1,-1){16.00}}
\put(24.00,44.00){\line(1,-1){12.00}}
\put(36.00,32.00){\line(0,-1){1.00}}
\put(36.00,31.00){\line(-1,-1){12.00}}
\put(29.00,46.00){\line(1,-1){11.00}}
\put(40.00,35.00){\line(1,1){18.00}}
\put(29.00,17.00){\line(1,1){11.00}}
\put(40.00,28.00){\line(1,-1){18.00}}
\put(29.00,62.00){\line(1,0){65.00}}
\put(94.00,1.00){\line(-1,0){65.00}}
\put(1.00,49.00){\line(0,-1){35.00}}
\put(14.00,62.00){\line(1,0){10.00}}
\put(24.00,1.00){\line(-1,0){10.00}}
\put(81.00,19.00){\line(-1,0){7.00}}
\put(81.00,19.00){\line(0,-1){7.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E126}
	\raisebox{-30pt}{
\begin{picture}(107.00,62.00)
\put(103.00,10.00){\line(-1,0){4.00}}
\put(103.00,10.00){\line(0,-1){4.00}}
\put(83.00,25.00){\line(0,1){13.00}}
\put(83.00,38.00){\line(-1,1){10.00}}
\put(73.00,48.00){\line(-1,0){13.00}}
\put(60.00,15.00){\line(1,0){13.00}}
\put(73.00,15.00){\line(1,1){10.00}}
\put(88.00,23.00){\line(-1,-1){13.00}}
\put(75.00,10.00){\line(-1,0){17.00}}
\put(88.00,40.00){\line(-1,1){13.00}}
\put(75.00,53.00){\line(-1,0){17.00}}
\put(107.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(94.00,1.00){\line(1,1){13.00}}
\put(78.00,23.00){\line(0,-1){7.00}}
\put(78.00,16.00){\line(1,0){7.00}}
\put(107.00,49.00){\line(0,-1){35.00}}
\put(88.00,23.00){\line(0,1){17.00}}
\put(29.00,46.00){\line(0,1){16.00}}
\put(29.00,62.00){\line(0,0){0.00}}
\put(24.00,62.00){\line(0,-1){18.00}}
\put(24.00,19.00){\line(0,-1){18.00}}
\put(29.00,1.00){\line(0,1){16.00}}
\put(60.00,48.00){\line(-1,-1){16.00}}
\put(44.00,32.00){\line(0,-1){1.00}}
\put(44.00,31.00){\line(1,-1){16.00}}
\put(24.00,44.00){\line(1,-1){12.00}}
\put(36.00,32.00){\line(0,-1){1.00}}
\put(36.00,31.00){\line(-1,-1){12.00}}
\put(29.00,46.00){\line(1,-1){11.00}}
\put(40.00,35.00){\line(1,1){18.00}}
\put(29.00,17.00){\line(1,1){11.00}}
\put(40.00,28.00){\line(1,-1){18.00}}
\put(29.00,62.00){\line(1,0){65.00}}
\put(94.00,1.00){\line(-1,0){65.00}}
\put(1.00,49.00){\line(0,-1){35.00}}
\put(14.00,62.00){\line(1,0){10.00}}
\put(24.00,1.00){\line(-1,0){10.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E127}
	\raisebox{-30pt}{
\begin{picture}(144.00,62.00)
\put(140.00,10.00){\line(-1,0){4.00}}
\put(140.00,10.00){\line(0,-1){4.00}}
\put(120.00,25.00){\line(0,1){13.00}}
\put(120.00,38.00){\line(-1,1){10.00}}
\put(110.00,48.00){\line(-1,0){13.00}}
\put(97.00,48.00){\line(-1,-1){10.00}}
\put(87.00,38.00){\line(0,-1){13.00}}
\put(87.00,25.00){\line(1,-1){10.00}}
\put(97.00,15.00){\line(1,0){13.00}}
\put(110.00,15.00){\line(1,1){10.00}}
\put(125.00,29.00){\line(0,-1){6.00}}
\put(125.00,23.00){\line(-1,-1){13.00}}
\put(112.00,10.00){\line(-1,0){17.00}}
\put(95.00,10.00){\line(-1,1){13.00}}
\put(82.00,23.00){\line(0,1){6.00}}
\put(125.00,34.00){\line(0,1){6.00}}
\put(125.00,40.00){\line(-1,1){13.00}}
\put(112.00,53.00){\line(-1,0){17.00}}
\put(95.00,53.00){\line(-1,-1){13.00}}
\put(82.00,40.00){\line(0,-1){6.00}}
\put(144.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(131.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(144.00,14.00){\line(0,1){15.00}}
\put(144.00,34.00){\line(0,1){15.00}}
\put(144.00,34.00){\line(-1,0){19.00}}
\put(125.00,29.00){\line(1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\put(14.00,62.00){\line(1,0){117.00}}
\put(14.00,1.00){\line(1,0){117.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)(M-1)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E128}
	\raisebox{-30pt}{
\begin{picture}(94.00,62.00)
\put(90.00,10.00){\line(-1,0){4.00}}
\put(90.00,10.00){\line(0,-1){4.00}}
\put(70.00,25.00){\line(0,1){13.00}}
\put(70.00,38.00){\line(-1,1){10.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(60.00,15.00){\line(1,1){10.00}}
\put(75.00,29.00){\line(0,-1){6.00}}
\put(75.00,23.00){\line(-1,-1){13.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(75.00,34.00){\line(0,1){6.00}}
\put(75.00,40.00){\line(-1,1){13.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(94.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(81.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(94.00,14.00){\line(0,1){15.00}}
\put(94.00,34.00){\line(0,1){15.00}}
\put(94.00,34.00){\line(-1,0){19.00}}
\put(75.00,29.00){\line(1,0){19.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\put(45.00,48.00){\line(0,-1){33.00}}
\put(50.00,15.00){\line(0,1){33.00}}
\put(33.00,53.00){\line(1,0){29.00}}
\put(60.00,48.00){\line(-1,0){10.00}}
\put(45.00,48.00){\line(-1,0){10.00}}
\put(35.00,15.00){\line(1,0){10.00}}
\put(50.00,15.00){\line(1,0){10.00}}
\put(62.00,10.00){\line(-1,0){29.00}}
\put(14.00,62.00){\line(1,0){67.00}}
\put(81.00,1.00){\line(-1,0){67.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)(M-3)\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E129}
	\raisebox{-30pt}{
\begin{picture}(135.00,62.00)
\put(131.00,10.00){\line(-1,0){4.00}}
\put(131.00,10.00){\line(0,-1){4.00}}
\put(111.00,25.00){\line(0,1){13.00}}
\put(111.00,38.00){\line(-1,1){10.00}}
\put(101.00,48.00){\line(-1,0){13.00}}
\put(88.00,15.00){\line(1,0){13.00}}
\put(101.00,15.00){\line(1,1){10.00}}
\put(116.00,23.00){\line(-1,-1){13.00}}
\put(103.00,10.00){\line(-1,0){17.00}}
\put(116.00,40.00){\line(-1,1){13.00}}
\put(103.00,53.00){\line(-1,0){17.00}}
\put(135.00,49.00){\line(-1,1){13.00}}
\put(122.00,1.00){\line(1,1){13.00}}
\put(88.00,48.00){\line(-1,-1){16.00}}
\put(72.00,32.00){\line(0,-1){1.00}}
\put(72.00,31.00){\line(1,-1){16.00}}
\put(68.00,35.00){\line(1,1){18.00}}
\put(68.00,28.00){\line(1,-1){18.00}}
\put(116.00,29.00){\line(1,0){19.00}}
\put(135.00,34.00){\line(-1,0){19.00}}
\put(116.00,40.00){\line(0,-1){6.00}}
\put(116.00,29.00){\line(0,-1){6.00}}
\put(135.00,14.00){\line(0,1){15.00}}
\put(135.00,34.00){\line(0,1){15.00}}
\put(25.00,25.00){\line(0,1){13.00}}
\put(25.00,38.00){\line(1,1){10.00}}
\put(35.00,48.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(-1,0){13.00}}
\put(35.00,15.00){\line(-1,1){10.00}}
\put(20.00,23.00){\line(1,-1){13.00}}
\put(33.00,10.00){\line(1,0){17.00}}
\put(20.00,40.00){\line(1,1){13.00}}
\put(33.00,53.00){\line(1,0){17.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(14.00,1.00){\line(-1,1){13.00}}
\put(48.00,48.00){\line(1,-1){16.00}}
\put(64.00,32.00){\line(0,-1){1.00}}
\put(64.00,31.00){\line(-1,-1){16.00}}
\put(68.00,35.00){\line(-1,1){18.00}}
\put(68.00,28.00){\line(-1,-1){18.00}}
\put(20.00,29.00){\line(-1,0){19.00}}
\put(1.00,34.00){\line(1,0){19.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(20.00,29.00){\line(0,-1){6.00}}
\put(1.00,14.00){\line(0,1){15.00}}
\put(1.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){108.00}}
\put(122.00,1.00){\line(-1,0){108.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E130}
	\raisebox{-30pt}{
\begin{picture}(135.00,62.00)
\put(131.00,10.00){\line(-1,0){4.00}}
\put(131.00,10.00){\line(0,-1){4.00}}
\put(111.00,25.00){\line(0,1){13.00}}
\put(111.00,38.00){\line(-1,1){10.00}}
\put(101.00,48.00){\line(-1,0){13.00}}
\put(88.00,15.00){\line(1,0){13.00}}
\put(101.00,15.00){\line(1,1){10.00}}
\put(116.00,23.00){\line(-1,-1){13.00}}
\put(103.00,10.00){\line(-1,0){17.00}}
\put(116.00,40.00){\line(-1,1){13.00}}
\put(103.00,53.00){\line(-1,0){17.00}}
\put(135.00,49.00){\line(-1,1){13.00}}
\put(122.00,1.00){\line(1,1){13.00}}
\put(88.00,48.00){\line(-1,-1){16.00}}
\put(72.00,32.00){\line(0,-1){1.00}}
\put(72.00,31.00){\line(1,-1){16.00}}
\put(68.00,35.00){\line(1,1){18.00}}
\put(68.00,28.00){\line(1,-1){18.00}}
\put(116.00,29.00){\line(1,0){19.00}}
\put(135.00,34.00){\line(-1,0){19.00}}
\put(116.00,40.00){\line(0,-1){6.00}}
\put(116.00,29.00){\line(0,-1){6.00}}
\put(135.00,14.00){\line(0,1){15.00}}
\put(135.00,34.00){\line(0,1){15.00}}
\put(25.00,25.00){\line(0,1){13.00}}
\put(25.00,38.00){\line(1,1){10.00}}
\put(35.00,48.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(-1,0){13.00}}
\put(35.00,15.00){\line(-1,1){10.00}}
\put(20.00,23.00){\line(1,-1){13.00}}
\put(33.00,10.00){\line(1,0){17.00}}
\put(20.00,40.00){\line(1,1){13.00}}
\put(33.00,53.00){\line(1,0){17.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(14.00,1.00){\line(-1,1){13.00}}
\put(48.00,48.00){\line(1,-1){16.00}}
\put(64.00,32.00){\line(0,-1){1.00}}
\put(64.00,31.00){\line(-1,-1){16.00}}
\put(68.00,35.00){\line(-1,1){18.00}}
\put(68.00,28.00){\line(-1,-1){18.00}}
\put(20.00,29.00){\line(-1,0){19.00}}
\put(1.00,34.00){\line(1,0){19.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(20.00,29.00){\line(0,-1){6.00}}
\put(1.00,14.00){\line(0,1){15.00}}
\put(1.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){108.00}}
\put(122.00,1.00){\line(-1,0){108.00}}
\put(109.00,19.00){\line(-1,0){7.00}}
\put(109.00,19.00){\line(0,-1){7.00}}
\put(78.00,42.00){\line(0,1){7.00}}
\put(78.00,42.00){\line(1,0){7.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E131}
	\raisebox{-30pt}{
\begin{picture}(135.00,62.00)
\put(131.00,10.00){\line(-1,0){4.00}}
\put(131.00,10.00){\line(0,-1){4.00}}
\put(111.00,25.00){\line(0,1){13.00}}
\put(111.00,38.00){\line(-1,1){10.00}}
\put(101.00,48.00){\line(-1,0){13.00}}
\put(88.00,15.00){\line(1,0){13.00}}
\put(101.00,15.00){\line(1,1){10.00}}
\put(116.00,23.00){\line(-1,-1){13.00}}
\put(103.00,10.00){\line(-1,0){17.00}}
\put(116.00,40.00){\line(-1,1){13.00}}
\put(103.00,53.00){\line(-1,0){17.00}}
\put(135.00,49.00){\line(-1,1){13.00}}
\put(122.00,1.00){\line(1,1){13.00}}
\put(88.00,48.00){\line(-1,-1){16.00}}
\put(72.00,32.00){\line(0,-1){1.00}}
\put(72.00,31.00){\line(1,-1){16.00}}
\put(68.00,35.00){\line(1,1){18.00}}
\put(68.00,28.00){\line(1,-1){18.00}}
\put(116.00,29.00){\line(1,0){19.00}}
\put(135.00,34.00){\line(-1,0){19.00}}
\put(116.00,40.00){\line(0,-1){6.00}}
\put(116.00,29.00){\line(0,-1){6.00}}
\put(135.00,14.00){\line(0,1){15.00}}
\put(135.00,34.00){\line(0,1){15.00}}
\put(25.00,25.00){\line(0,1){13.00}}
\put(25.00,38.00){\line(1,1){10.00}}
\put(35.00,48.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(-1,0){13.00}}
\put(35.00,15.00){\line(-1,1){10.00}}
\put(20.00,23.00){\line(1,-1){13.00}}
\put(33.00,10.00){\line(1,0){17.00}}
\put(20.00,40.00){\line(1,1){13.00}}
\put(33.00,53.00){\line(1,0){17.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(14.00,1.00){\line(-1,1){13.00}}
\put(48.00,48.00){\line(1,-1){16.00}}
\put(64.00,32.00){\line(0,-1){1.00}}
\put(64.00,31.00){\line(-1,-1){16.00}}
\put(68.00,35.00){\line(-1,1){18.00}}
\put(68.00,28.00){\line(-1,-1){18.00}}
\put(20.00,29.00){\line(-1,0){19.00}}
\put(1.00,34.00){\line(1,0){19.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(20.00,29.00){\line(0,-1){6.00}}
\put(1.00,14.00){\line(0,1){15.00}}
\put(1.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){108.00}}
\put(122.00,1.00){\line(-1,0){108.00}}
\put(109.00,44.00){\line(0,1){7.00}}
\put(109.00,44.00){\line(-1,0){7.00}}
\put(78.00,21.00){\line(0,-1){7.00}}
\put(78.00,21.00){\line(1,0){7.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E132}
	\raisebox{-36pt}{
\begin{picture}(82.00,74.00)
\put(77.00,10.00){\line(-1,0){4.00}}
\put(77.00,10.00){\line(0,-1){4.00}}
\put(58.00,50.00){\line(-1,1){10.00}}
\put(48.00,60.00){\line(-1,0){13.00}}
\put(35.00,60.00){\line(-1,-1){10.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(63.00,52.00){\line(-1,1){13.00}}
\put(50.00,65.00){\line(-1,0){17.00}}
\put(33.00,65.00){\line(-1,-1){13.00}}
\put(82.00,40.00){\line(-1,0){19.00}}
\put(63.00,35.00){\line(1,0){19.00}}
\put(1.00,35.00){\line(1,0){19.00}}
\put(20.00,40.00){\line(-1,0){19.00}}
\put(25.00,40.00){\line(1,0){33.00}}
\put(58.00,35.00){\line(-1,0){33.00}}
\put(63.00,52.00){\line(0,-1){12.00}}
\put(63.00,35.00){\line(0,-1){12.00}}
\put(58.00,25.00){\line(0,1){10.00}}
\put(58.00,40.00){\line(0,1){10.00}}
\put(25.00,50.00){\line(0,-1){10.00}}
\put(25.00,35.00){\line(0,-1){10.00}}
\put(20.00,23.00){\line(0,1){12.00}}
\put(20.00,40.00){\line(0,1){12.00}}
\put(82.00,40.00){\line(0,1){20.00}}
\put(82.00,60.00){\line(-1,1){14.00}}
\put(68.00,74.00){\line(-1,0){53.00}}
\put(15.00,74.00){\line(-1,-1){14.00}}
\put(1.00,60.00){\line(0,-1){20.00}}
\put(1.00,35.00){\line(0,-1){20.00}}
\put(1.00,15.00){\line(1,-1){14.00}}
\put(15.00,1.00){\line(1,0){53.00}}
\put(68.00,1.00){\line(1,1){14.00}}
\put(82.00,15.00){\line(0,1){20.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)^2(M-2)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E133}
	\raisebox{-36pt}{
\begin{picture}(82.00,74.00)
\put(77.00,10.00){\line(-1,0){4.00}}
\put(77.00,10.00){\line(0,-1){4.00}}
\put(58.00,50.00){\line(-1,1){10.00}}
\put(48.00,60.00){\line(-1,0){13.00}}
\put(35.00,60.00){\line(-1,-1){10.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(63.00,52.00){\line(-1,1){13.00}}
\put(50.00,65.00){\line(-1,0){17.00}}
\put(33.00,65.00){\line(-1,-1){13.00}}
\put(82.00,40.00){\line(-1,0){19.00}}
\put(63.00,35.00){\line(1,0){19.00}}
\put(1.00,35.00){\line(1,0){19.00}}
\put(20.00,40.00){\line(-1,0){19.00}}
\put(25.00,40.00){\line(1,0){33.00}}
\put(58.00,35.00){\line(-1,0){33.00}}
\put(63.00,52.00){\line(0,-1){12.00}}
\put(63.00,35.00){\line(0,-1){12.00}}
\put(58.00,25.00){\line(0,1){10.00}}
\put(58.00,40.00){\line(0,1){10.00}}
\put(25.00,50.00){\line(0,-1){10.00}}
\put(25.00,35.00){\line(0,-1){10.00}}
\put(20.00,23.00){\line(0,1){12.00}}
\put(20.00,40.00){\line(0,1){12.00}}
\put(82.00,40.00){\line(0,1){20.00}}
\put(82.00,60.00){\line(-1,1){14.00}}
\put(68.00,74.00){\line(-1,0){53.00}}
\put(15.00,74.00){\line(-1,-1){14.00}}
\put(1.00,60.00){\line(0,-1){20.00}}
\put(1.00,35.00){\line(0,-1){20.00}}
\put(1.00,15.00){\line(1,-1){14.00}}
\put(15.00,1.00){\line(1,0){53.00}}
\put(68.00,1.00){\line(1,1){14.00}}
\put(82.00,15.00){\line(0,1){20.00}}
\put(53.00,59.00){\line(1,0){7.00}}
\put(53.00,59.00){\line(0,-1){7.00}}
\put(47.00,38.00){\line(-1,1){10.00}}
\put(47.00,38.00){\line(-1,-1){10.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E134}
	\raisebox{-36pt}{
\begin{picture}(82.00,74.00)
\put(77.00,10.00){\line(-1,0){4.00}}
\put(77.00,10.00){\line(0,-1){4.00}}
\put(58.00,50.00){\line(-1,1){10.00}}
\put(48.00,60.00){\line(-1,0){13.00}}
\put(35.00,60.00){\line(-1,-1){10.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(63.00,52.00){\line(-1,1){13.00}}
\put(50.00,65.00){\line(-1,0){17.00}}
\put(33.00,65.00){\line(-1,-1){13.00}}
\put(82.00,40.00){\line(-1,0){19.00}}
\put(63.00,35.00){\line(1,0){19.00}}
\put(1.00,35.00){\line(1,0){19.00}}
\put(20.00,40.00){\line(-1,0){19.00}}
\put(25.00,40.00){\line(1,0){33.00}}
\put(58.00,35.00){\line(-1,0){33.00}}
\put(63.00,52.00){\line(0,-1){12.00}}
\put(63.00,35.00){\line(0,-1){12.00}}
\put(58.00,25.00){\line(0,1){10.00}}
\put(58.00,40.00){\line(0,1){10.00}}
\put(25.00,50.00){\line(0,-1){10.00}}
\put(25.00,35.00){\line(0,-1){10.00}}
\put(20.00,23.00){\line(0,1){12.00}}
\put(20.00,40.00){\line(0,1){12.00}}
\put(82.00,40.00){\line(0,1){20.00}}
\put(82.00,60.00){\line(-1,1){14.00}}
\put(68.00,74.00){\line(-1,0){53.00}}
\put(15.00,74.00){\line(-1,-1){14.00}}
\put(1.00,60.00){\line(0,-1){20.00}}
\put(1.00,35.00){\line(0,-1){20.00}}
\put(1.00,15.00){\line(1,-1){14.00}}
\put(15.00,1.00){\line(1,0){53.00}}
\put(68.00,1.00){\line(1,1){14.00}}
\put(82.00,15.00){\line(0,1){20.00}}
\put(53.00,59.00){\line(1,0){7.00}}
\put(53.00,59.00){\line(0,-1){7.00}}
\put(30.00,16.00){\line(-1,0){7.00}}
\put(30.00,16.00){\line(0,1){7.00}}
\end{picture}
}\qquad\qquad\qquad\mathbf{C}(M)=2M^2(M-1)\qquad\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E135}
	\raisebox{-38pt}{
\begin{picture}(78.00,78.00)
\put(69.00,14.00){\line(-1,0){4.00}}
\put(69.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(78.00,56.00){\line(-1,1){22.00}}
\put(56.00,78.00){\line(-1,0){33.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(23.00,1.00){\line(1,0){33.00}}
\put(56.00,1.00){\line(1,1){22.00}}
\put(78.00,23.00){\line(0,1){33.00}}
\end{picture}
}\qquad\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E136}
	\raisebox{-38pt}{
\begin{picture}(78.00,78.00)
\put(69.00,14.00){\line(-1,0){4.00}}
\put(69.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(78.00,56.00){\line(-1,1){22.00}}
\put(56.00,78.00){\line(-1,0){33.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(23.00,1.00){\line(1,0){33.00}}
\put(56.00,1.00){\line(1,1){22.00}}
\put(78.00,23.00){\line(0,1){33.00}}
\put(55.00,28.00){\line(-1,0){7.00}}
\put(55.00,28.00){\line(0,-1){7.00}}
\end{picture}
}\qquad\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E137}
	\raisebox{-38pt}{
\begin{picture}(78.00,78.00)
\put(69.00,14.00){\line(-1,0){4.00}}
\put(69.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(78.00,56.00){\line(-1,1){22.00}}
\put(56.00,78.00){\line(-1,0){33.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(23.00,1.00){\line(1,0){33.00}}
\put(56.00,1.00){\line(1,1){22.00}}
\put(78.00,23.00){\line(0,1){33.00}}
\put(51.00,24.00){\line(0,1){7.00}}
\put(51.00,24.00){\line(1,0){7.00}}
\end{picture}
}\qquad\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E138}
	\raisebox{-38pt}{
\begin{picture}(138.00,78.00)
\put(129.00,14.00){\line(-1,0){4.00}}
\put(129.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(138.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(116.00,1.00){\line(1,1){22.00}}
\put(138.00,23.00){\line(0,1){33.00}}
\put(116.00,46.00){\line(-1,1){10.00}}
\put(106.00,56.00){\line(-1,0){13.00}}
\put(93.00,56.00){\line(-1,-1){10.00}}
\put(83.00,33.00){\line(1,-1){10.00}}
\put(93.00,23.00){\line(1,0){13.00}}
\put(106.00,23.00){\line(1,1){10.00}}
\put(121.00,31.00){\line(-1,-1){13.00}}
\put(108.00,18.00){\line(-1,0){17.00}}
\put(91.00,18.00){\line(-1,1){13.00}}
\put(121.00,48.00){\line(-1,1){13.00}}
\put(108.00,61.00){\line(-1,0){17.00}}
\put(91.00,61.00){\line(-1,-1){13.00}}
\put(121.00,48.00){\line(0,-1){17.00}}
\put(116.00,33.00){\line(0,1){13.00}}
\put(83.00,33.00){\line(0,1){13.00}}
\put(78.00,31.00){\line(0,1){17.00}}
\put(23.00,78.00){\line(1,0){93.00}}
\put(116.00,1.00){\line(-1,0){93.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E139}
	\raisebox{-38pt}{
\begin{picture}(198.00,78.00)
\put(189.00,14.00){\line(-1,0){4.00}}
\put(189.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(198.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(176.00,1.00){\line(1,1){22.00}}
\put(198.00,23.00){\line(0,1){33.00}}
\put(116.00,46.00){\line(-1,1){10.00}}
\put(106.00,56.00){\line(-1,0){13.00}}
\put(93.00,56.00){\line(-1,-1){10.00}}
\put(83.00,33.00){\line(1,-1){10.00}}
\put(93.00,23.00){\line(1,0){13.00}}
\put(106.00,23.00){\line(1,1){10.00}}
\put(121.00,31.00){\line(-1,-1){13.00}}
\put(108.00,18.00){\line(-1,0){17.00}}
\put(91.00,18.00){\line(-1,1){13.00}}
\put(121.00,48.00){\line(-1,1){13.00}}
\put(108.00,61.00){\line(-1,0){17.00}}
\put(91.00,61.00){\line(-1,-1){13.00}}
\put(121.00,48.00){\line(0,-1){17.00}}
\put(116.00,33.00){\line(0,1){13.00}}
\put(83.00,33.00){\line(0,1){13.00}}
\put(78.00,31.00){\line(0,1){17.00}}
\put(23.00,78.00){\line(1,0){93.00}}
\put(116.00,1.00){\line(-1,0){93.00}}
\put(176.00,46.00){\line(-1,1){10.00}}
\put(166.00,56.00){\line(-1,0){13.00}}
\put(153.00,56.00){\line(-1,-1){10.00}}
\put(143.00,33.00){\line(1,-1){10.00}}
\put(153.00,23.00){\line(1,0){13.00}}
\put(166.00,23.00){\line(1,1){10.00}}
\put(181.00,31.00){\line(-1,-1){13.00}}
\put(168.00,18.00){\line(-1,0){17.00}}
\put(151.00,18.00){\line(-1,1){13.00}}
\put(181.00,48.00){\line(-1,1){13.00}}
\put(168.00,61.00){\line(-1,0){17.00}}
\put(151.00,61.00){\line(-1,-1){13.00}}
\put(181.00,48.00){\line(0,-1){17.00}}
\put(176.00,33.00){\line(0,1){13.00}}
\put(143.00,33.00){\line(0,1){13.00}}
\put(138.00,31.00){\line(0,1){17.00}}
\put(116.00,78.00){\line(1,0){60.00}}
\put(116.00,1.00){\line(1,0){60.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)^3\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E140}
	\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E141}
	\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\put(28.00,24.00){\line(0,1){7.00}}
\put(28.00,24.00){\line(-1,0){7.00}}
\put(45.00,45.00){\line(-1,-1){10.00}}
\put(45.00,45.00){\line(1,-1){10.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E142}
	\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\put(28.00,24.00){\line(0,1){7.00}}
\put(28.00,24.00){\line(-1,0){7.00}}
\put(63.00,55.00){\line(0,-1){7.00}}
\put(63.00,55.00){\line(1,0){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)(M-2)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E143}
	\raisebox{-38pt}{
\begin{picture}(131.00,78.00)
\put(122.00,14.00){\line(-1,0){4.00}}
\put(122.00,14.00){\line(0,-1){4.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(131.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(109.00,1.00){\line(1,1){22.00}}
\put(131.00,23.00){\line(0,1){33.00}}
\put(109.00,46.00){\line(-1,1){10.00}}
\put(99.00,56.00){\line(-1,0){13.00}}
\put(86.00,23.00){\line(1,0){13.00}}
\put(99.00,23.00){\line(1,1){10.00}}
\put(114.00,31.00){\line(-1,-1){13.00}}
\put(101.00,18.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(-1,1){13.00}}
\put(101.00,61.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(0,-1){17.00}}
\put(109.00,33.00){\line(0,1){13.00}}
\put(84.00,61.00){\line(-1,-1){18.00}}
\put(66.00,43.00){\line(-1,1){18.00}}
\put(48.00,18.00){\line(1,1){18.00}}
\put(66.00,36.00){\line(1,-1){18.00}}
\put(86.00,23.00){\line(-1,1){16.00}}
\put(70.00,39.00){\line(0,1){1.00}}
\put(70.00,40.00){\line(1,1){16.00}}
\put(46.00,23.00){\line(1,1){16.00}}
\put(62.00,39.00){\line(0,1){1.00}}
\put(62.00,40.00){\line(-1,1){16.00}}
\put(23.00,78.00){\line(1,0){86.00}}
\put(109.00,78.00){\line(0,0){0.00}}
\put(109.00,1.00){\line(-1,0){86.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E144}
	\raisebox{-38pt}{
\begin{picture}(131.00,78.00)
\put(122.00,14.00){\line(-1,0){4.00}}
\put(122.00,14.00){\line(0,-1){4.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(131.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(109.00,1.00){\line(1,1){22.00}}
\put(131.00,23.00){\line(0,1){33.00}}
\put(109.00,46.00){\line(-1,1){10.00}}
\put(99.00,56.00){\line(-1,0){13.00}}
\put(86.00,23.00){\line(1,0){13.00}}
\put(99.00,23.00){\line(1,1){10.00}}
\put(114.00,31.00){\line(-1,-1){13.00}}
\put(101.00,18.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(-1,1){13.00}}
\put(101.00,61.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(0,-1){17.00}}
\put(109.00,33.00){\line(0,1){13.00}}
\put(84.00,61.00){\line(-1,-1){18.00}}
\put(66.00,43.00){\line(-1,1){18.00}}
\put(48.00,18.00){\line(1,1){18.00}}
\put(66.00,36.00){\line(1,-1){18.00}}
\put(86.00,23.00){\line(-1,1){16.00}}
\put(70.00,39.00){\line(0,1){1.00}}
\put(70.00,40.00){\line(1,1){16.00}}
\put(46.00,23.00){\line(1,1){16.00}}
\put(62.00,39.00){\line(0,1){1.00}}
\put(62.00,40.00){\line(-1,1){16.00}}
\put(23.00,78.00){\line(1,0){86.00}}
\put(109.00,78.00){\line(0,0){0.00}}
\put(109.00,1.00){\line(-1,0){86.00}}
\put(108.00,28.00){\line(0,-1){7.00}}
\put(108.00,28.00){\line(-1,0){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E145}
	\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E146}
	\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\put(83.00,50.00){\line(0,-1){7.00}}
\put(83.00,50.00){\line(-1,0){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E147}
	\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\put(99.00,34.00){\line(0,-1){7.00}}
\put(99.00,34.00){\line(-1,0){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E148}
	\raisebox{-38pt}{
\begin{picture}(115.00,78.00)
\put(106.00,14.00){\line(-1,0){4.00}}
\put(106.00,14.00){\line(0,-1){4.00}}
\put(93.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(83.00,23.00){\line(1,1){10.00}}
\put(98.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(98.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(98.00,48.00){\line(0,-1){17.00}}
\put(93.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(115.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(93.00,1.00){\line(1,1){22.00}}
\put(115.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(68.00,23.00){\line(0,1){33.00}}
\put(73.00,56.00){\line(0,-1){33.00}}
\put(73.00,23.00){\line(1,0){10.00}}
\put(83.00,56.00){\line(-1,0){10.00}}
\put(23.00,78.00){\line(1,0){70.00}}
\put(93.00,1.00){\line(-1,0){70.00}}
\put(31.00,18.00){\line(1,0){54.00}}
\put(85.00,61.00){\line(-1,0){54.00}}
\put(48.00,56.00){\line(1,0){20.00}}
\put(68.00,23.00){\line(-1,0){20.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)(M-2)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E149}
	\raisebox{-64pt}{
\begin{picture}(130.00,130.00)
\put(110.00,114.00){\line(0,-1){4.00}}
\put(110.00,114.00){\line(1,0){4.00}}
\put(65.00,61.00){\line(1,0){1.00}}
\put(79.00,56.00){\line(0,0){0.00}}
\put(68.00,67.00){\line(1,-1){30.00}}
\put(98.00,37.00){\line(1,1){10.00}}
\put(63.00,67.00){\line(-1,-1){30.00}}
\put(33.00,37.00){\line(-1,1){10.00}}
\put(65.00,61.00){\line(-1,-1){28.00}}
\put(37.00,33.00){\line(1,-1){10.00}}
\put(66.00,61.00){\line(1,-1){28.00}}
\put(94.00,33.00){\line(-1,-1){10.00}}
\put(84.00,23.00){\line(-1,0){37.00}}
\put(47.00,108.00){\line(-1,-1){24.00}}
\put(23.00,84.00){\line(0,-1){37.00}}
\put(84.00,108.00){\line(1,-1){24.00}}
\put(108.00,84.00){\line(0,-1){37.00}}
\put(63.00,67.00){\line(0,1){41.00}}
\put(68.00,67.00){\line(0,1){41.00}}
\put(47.00,108.00){\line(1,0){16.00}}
\put(68.00,108.00){\line(1,0){16.00}}
\put(44.00,18.00){\line(1,0){43.00}}
\put(87.00,18.00){\line(1,1){26.00}}
\put(113.00,44.00){\line(0,1){43.00}}
\put(113.00,87.00){\line(-1,1){26.00}}
\put(87.00,113.00){\line(-1,0){43.00}}
\put(44.00,113.00){\line(-1,-1){26.00}}
\put(18.00,87.00){\line(0,-1){43.00}}
\put(18.00,44.00){\line(1,-1){26.00}}
\put(130.00,94.00){\line(-1,1){36.00}}
\put(94.00,1.00){\line(1,1){36.00}}
\put(1.00,37.00){\line(1,-1){36.00}}
\put(37.00,130.00){\line(-1,-1){36.00}}
\put(37.00,1.00){\line(1,0){57.00}}
\put(130.00,37.00){\line(0,1){57.00}}
\put(1.00,37.00){\line(0,1){57.00}}
\put(37.00,130.00){\line(1,0){57.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)(M-2)(M-3)\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E150}
	\raisebox{-52pt}{
\begin{picture}(119.00,106.00)
\put(110.00,14.00){\line(-1,0){4.00}}
\put(110.00,14.00){\line(0,-1){4.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(119.00,84.00){\line(-1,1){22.00}}
\put(23.00,106.00){\line(-1,-1){22.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(97.00,1.00){\line(1,1){22.00}}
\put(74.00,23.00){\line(1,0){13.00}}
\put(87.00,23.00){\line(1,1){10.00}}
\put(102.00,31.00){\line(-1,-1){13.00}}
\put(89.00,18.00){\line(-1,0){17.00}}
\put(64.00,33.00){\line(0,1){1.00}}
\put(56.00,33.00){\line(0,1){1.00}}
\put(46.00,84.00){\line(-1,0){13.00}}
\put(33.00,84.00){\line(-1,-1){10.00}}
\put(48.00,89.00){\line(-1,0){17.00}}
\put(31.00,89.00){\line(-1,-1){13.00}}
\put(97.00,74.00){\line(-1,1){10.00}}
\put(87.00,84.00){\line(-1,0){13.00}}
\put(102.00,76.00){\line(-1,1){13.00}}
\put(89.00,89.00){\line(-1,0){17.00}}
\put(64.00,73.00){\line(0,1){1.00}}
\put(56.00,73.00){\line(0,1){1.00}}
\put(64.00,34.00){\line(1,1){11.00}}
\put(75.00,62.00){\line(-1,1){11.00}}
\put(56.00,34.00){\line(-1,1){11.00}}
\put(45.00,62.00){\line(1,1){11.00}}
\put(60.00,37.00){\line(1,1){10.00}}
\put(70.00,60.00){\line(-1,1){10.00}}
\put(60.00,70.00){\line(-1,-1){10.00}}
\put(50.00,47.00){\line(1,-1){10.00}}
\put(46.00,84.00){\line(1,-1){10.00}}
\put(48.00,89.00){\line(1,-1){12.00}}
\put(60.00,77.00){\line(1,1){12.00}}
\put(74.00,84.00){\line(-1,-1){10.00}}
\put(48.00,18.00){\line(1,1){12.00}}
\put(60.00,30.00){\line(1,-1){12.00}}
\put(74.00,23.00){\line(-1,1){10.00}}
\put(56.00,33.00){\line(-1,-1){10.00}}
\put(97.00,106.00){\line(-1,0){74.00}}
\put(23.00,1.00){\line(1,0){74.00}}
\put(1.00,23.00){\line(0,1){61.00}}
\put(18.00,76.00){\line(0,-1){45.00}}
\put(23.00,33.00){\line(0,1){41.00}}
\put(45.00,62.00){\line(0,-1){17.00}}
\put(50.00,47.00){\line(0,1){13.00}}
\put(70.00,60.00){\line(0,-1){13.00}}
\put(75.00,45.00){\line(0,1){17.00}}
\put(97.00,74.00){\line(0,-1){41.00}}
\put(102.00,31.00){\line(0,1){45.00}}
\put(119.00,23.00){\line(0,1){61.00}}
\end{picture}
}\qquad\mathbf{C}(M)=M(M-1)(M^2-3M+3)\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E151}
	\raisebox{-52pt}{
\begin{picture}(119.00,106.00)
\put(110.00,14.00){\line(-1,0){4.00}}
\put(110.00,14.00){\line(0,-1){4.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(119.00,84.00){\line(-1,1){22.00}}
\put(23.00,106.00){\line(-1,-1){22.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(97.00,1.00){\line(1,1){22.00}}
\put(74.00,23.00){\line(1,0){13.00}}
\put(87.00,23.00){\line(1,1){10.00}}
\put(102.00,31.00){\line(-1,-1){13.00}}
\put(89.00,18.00){\line(-1,0){17.00}}
\put(64.00,33.00){\line(0,1){1.00}}
\put(56.00,33.00){\line(0,1){1.00}}
\put(46.00,84.00){\line(-1,0){13.00}}
\put(33.00,84.00){\line(-1,-1){10.00}}
\put(48.00,89.00){\line(-1,0){17.00}}
\put(31.00,89.00){\line(-1,-1){13.00}}
\put(97.00,74.00){\line(-1,1){10.00}}
\put(87.00,84.00){\line(-1,0){13.00}}
\put(102.00,76.00){\line(-1,1){13.00}}
\put(89.00,89.00){\line(-1,0){17.00}}
\put(64.00,73.00){\line(0,1){1.00}}
\put(56.00,73.00){\line(0,1){1.00}}
\put(64.00,34.00){\line(1,1){11.00}}
\put(75.00,62.00){\line(-1,1){11.00}}
\put(56.00,34.00){\line(-1,1){11.00}}
\put(45.00,62.00){\line(1,1){11.00}}
\put(60.00,37.00){\line(1,1){10.00}}
\put(70.00,60.00){\line(-1,1){10.00}}
\put(60.00,70.00){\line(-1,-1){10.00}}
\put(50.00,47.00){\line(1,-1){10.00}}
\put(46.00,84.00){\line(1,-1){10.00}}
\put(48.00,89.00){\line(1,-1){12.00}}
\put(60.00,77.00){\line(1,1){12.00}}
\put(74.00,84.00){\line(-1,-1){10.00}}
\put(48.00,18.00){\line(1,1){12.00}}
\put(60.00,30.00){\line(1,-1){12.00}}
\put(74.00,23.00){\line(-1,1){10.00}}
\put(56.00,33.00){\line(-1,-1){10.00}}
\put(97.00,106.00){\line(-1,0){74.00}}
\put(23.00,1.00){\line(1,0){74.00}}
\put(1.00,23.00){\line(0,1){61.00}}
\put(18.00,76.00){\line(0,-1){45.00}}
\put(23.00,33.00){\line(0,1){41.00}}
\put(45.00,62.00){\line(0,-1){17.00}}
\put(50.00,47.00){\line(0,1){13.00}}
\put(70.00,60.00){\line(0,-1){13.00}}
\put(75.00,45.00){\line(0,1){17.00}}
\put(97.00,74.00){\line(0,-1){41.00}}
\put(102.00,31.00){\line(0,1){45.00}}
\put(119.00,23.00){\line(0,1){61.00}}
\put(95.00,27.00){\line(0,-1){7.00}}
\put(95.00,27.00){\line(-1,0){7.00}}
\put(25.00,80.00){\line(1,0){7.00}}
\put(25.00,80.00){\line(0,1){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E152}
	\raisebox{-52pt}{
\begin{picture}(119.00,106.00)
\put(110.00,14.00){\line(-1,0){4.00}}
\put(110.00,14.00){\line(0,-1){4.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(119.00,84.00){\line(-1,1){22.00}}
\put(23.00,106.00){\line(-1,-1){22.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(97.00,1.00){\line(1,1){22.00}}
\put(74.00,23.00){\line(1,0){13.00}}
\put(87.00,23.00){\line(1,1){10.00}}
\put(102.00,31.00){\line(-1,-1){13.00}}
\put(89.00,18.00){\line(-1,0){17.00}}
\put(64.00,33.00){\line(0,1){1.00}}
\put(56.00,33.00){\line(0,1){1.00}}
\put(46.00,84.00){\line(-1,0){13.00}}
\put(33.00,84.00){\line(-1,-1){10.00}}
\put(48.00,89.00){\line(-1,0){17.00}}
\put(31.00,89.00){\line(-1,-1){13.00}}
\put(97.00,74.00){\line(-1,1){10.00}}
\put(87.00,84.00){\line(-1,0){13.00}}
\put(102.00,76.00){\line(-1,1){13.00}}
\put(89.00,89.00){\line(-1,0){17.00}}
\put(64.00,73.00){\line(0,1){1.00}}
\put(56.00,73.00){\line(0,1){1.00}}
\put(64.00,34.00){\line(1,1){11.00}}
\put(75.00,62.00){\line(-1,1){11.00}}
\put(56.00,34.00){\line(-1,1){11.00}}
\put(45.00,62.00){\line(1,1){11.00}}
\put(60.00,37.00){\line(1,1){10.00}}
\put(70.00,60.00){\line(-1,1){10.00}}
\put(60.00,70.00){\line(-1,-1){10.00}}
\put(50.00,47.00){\line(1,-1){10.00}}
\put(46.00,84.00){\line(1,-1){10.00}}
\put(48.00,89.00){\line(1,-1){12.00}}
\put(60.00,77.00){\line(1,1){12.00}}
\put(74.00,84.00){\line(-1,-1){10.00}}
\put(48.00,18.00){\line(1,1){12.00}}
\put(60.00,30.00){\line(1,-1){12.00}}
\put(74.00,23.00){\line(-1,1){10.00}}
\put(56.00,33.00){\line(-1,-1){10.00}}
\put(97.00,106.00){\line(-1,0){74.00}}
\put(23.00,1.00){\line(1,0){74.00}}
\put(1.00,23.00){\line(0,1){61.00}}
\put(18.00,76.00){\line(0,-1){45.00}}
\put(23.00,33.00){\line(0,1){41.00}}
\put(45.00,62.00){\line(0,-1){17.00}}
\put(50.00,47.00){\line(0,1){13.00}}
\put(70.00,60.00){\line(0,-1){13.00}}
\put(75.00,45.00){\line(0,1){17.00}}
\put(97.00,74.00){\line(0,-1){41.00}}
\put(102.00,31.00){\line(0,1){45.00}}
\put(119.00,23.00){\line(0,1){61.00}}
\put(70.00,43.00){\line(0,-1){7.00}}
\put(70.00,43.00){\line(-1,0){7.00}}
\put(50.00,64.00){\line(1,0){7.00}}
\put(50.00,64.00){\line(0,1){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E153}
	\raisebox{-52pt}{
\begin{picture}(119.00,106.00)
\put(110.00,14.00){\line(-1,0){4.00}}
\put(110.00,14.00){\line(0,-1){4.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(119.00,84.00){\line(-1,1){22.00}}
\put(23.00,106.00){\line(-1,-1){22.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(97.00,1.00){\line(1,1){22.00}}
\put(74.00,23.00){\line(1,0){13.00}}
\put(87.00,23.00){\line(1,1){10.00}}
\put(102.00,31.00){\line(-1,-1){13.00}}
\put(89.00,18.00){\line(-1,0){17.00}}
\put(64.00,33.00){\line(0,1){1.00}}
\put(56.00,33.00){\line(0,1){1.00}}
\put(46.00,84.00){\line(-1,0){13.00}}
\put(33.00,84.00){\line(-1,-1){10.00}}
\put(48.00,89.00){\line(-1,0){17.00}}
\put(31.00,89.00){\line(-1,-1){13.00}}
\put(97.00,74.00){\line(-1,1){10.00}}
\put(87.00,84.00){\line(-1,0){13.00}}
\put(102.00,76.00){\line(-1,1){13.00}}
\put(89.00,89.00){\line(-1,0){17.00}}
\put(64.00,73.00){\line(0,1){1.00}}
\put(56.00,73.00){\line(0,1){1.00}}
\put(64.00,34.00){\line(1,1){11.00}}
\put(75.00,62.00){\line(-1,1){11.00}}
\put(56.00,34.00){\line(-1,1){11.00}}
\put(45.00,62.00){\line(1,1){11.00}}
\put(60.00,37.00){\line(1,1){10.00}}
\put(70.00,60.00){\line(-1,1){10.00}}
\put(60.00,70.00){\line(-1,-1){10.00}}
\put(50.00,47.00){\line(1,-1){10.00}}
\put(46.00,84.00){\line(1,-1){10.00}}
\put(48.00,89.00){\line(1,-1){12.00}}
\put(60.00,77.00){\line(1,1){12.00}}
\put(74.00,84.00){\line(-1,-1){10.00}}
\put(48.00,18.00){\line(1,1){12.00}}
\put(60.00,30.00){\line(1,-1){12.00}}
\put(74.00,23.00){\line(-1,1){10.00}}
\put(56.00,33.00){\line(-1,-1){10.00}}
\put(97.00,106.00){\line(-1,0){74.00}}
\put(23.00,1.00){\line(1,0){74.00}}
\put(1.00,23.00){\line(0,1){61.00}}
\put(18.00,76.00){\line(0,-1){45.00}}
\put(23.00,33.00){\line(0,1){41.00}}
\put(45.00,62.00){\line(0,-1){17.00}}
\put(50.00,47.00){\line(0,1){13.00}}
\put(70.00,60.00){\line(0,-1){13.00}}
\put(75.00,45.00){\line(0,1){17.00}}
\put(97.00,74.00){\line(0,-1){41.00}}
\put(102.00,31.00){\line(0,1){45.00}}
\put(119.00,23.00){\line(0,1){61.00}}
\put(25.00,80.00){\line(1,0){7.00}}
\put(25.00,80.00){\line(0,1){7.00}}
\put(50.00,43.00){\line(0,-1){7.00}}
\put(50.00,43.00){\line(1,0){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)^2\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E154}
	\raisebox{-52pt}{
\begin{picture}(119.00,106.00)
\put(110.00,14.00){\line(-1,0){4.00}}
\put(110.00,14.00){\line(0,-1){4.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(119.00,84.00){\line(-1,1){22.00}}
\put(23.00,106.00){\line(-1,-1){22.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(97.00,1.00){\line(1,1){22.00}}
\put(74.00,23.00){\line(1,0){13.00}}
\put(87.00,23.00){\line(1,1){10.00}}
\put(102.00,31.00){\line(-1,-1){13.00}}
\put(89.00,18.00){\line(-1,0){17.00}}
\put(64.00,33.00){\line(0,1){1.00}}
\put(56.00,33.00){\line(0,1){1.00}}
\put(46.00,84.00){\line(-1,0){13.00}}
\put(33.00,84.00){\line(-1,-1){10.00}}
\put(48.00,89.00){\line(-1,0){17.00}}
\put(31.00,89.00){\line(-1,-1){13.00}}
\put(97.00,74.00){\line(-1,1){10.00}}
\put(87.00,84.00){\line(-1,0){13.00}}
\put(102.00,76.00){\line(-1,1){13.00}}
\put(89.00,89.00){\line(-1,0){17.00}}
\put(64.00,73.00){\line(0,1){1.00}}
\put(56.00,73.00){\line(0,1){1.00}}
\put(64.00,34.00){\line(1,1){11.00}}
\put(75.00,62.00){\line(-1,1){11.00}}
\put(56.00,34.00){\line(-1,1){11.00}}
\put(45.00,62.00){\line(1,1){11.00}}
\put(60.00,37.00){\line(1,1){10.00}}
\put(70.00,60.00){\line(-1,1){10.00}}
\put(60.00,70.00){\line(-1,-1){10.00}}
\put(50.00,47.00){\line(1,-1){10.00}}
\put(46.00,84.00){\line(1,-1){10.00}}
\put(48.00,89.00){\line(1,-1){12.00}}
\put(60.00,77.00){\line(1,1){12.00}}
\put(74.00,84.00){\line(-1,-1){10.00}}
\put(48.00,18.00){\line(1,1){12.00}}
\put(60.00,30.00){\line(1,-1){12.00}}
\put(74.00,23.00){\line(-1,1){10.00}}
\put(56.00,33.00){\line(-1,-1){10.00}}
\put(97.00,106.00){\line(-1,0){74.00}}
\put(23.00,1.00){\line(1,0){74.00}}
\put(1.00,23.00){\line(0,1){61.00}}
\put(18.00,76.00){\line(0,-1){45.00}}
\put(23.00,33.00){\line(0,1){41.00}}
\put(45.00,62.00){\line(0,-1){17.00}}
\put(50.00,47.00){\line(0,1){13.00}}
\put(70.00,60.00){\line(0,-1){13.00}}
\put(75.00,45.00){\line(0,1){17.00}}
\put(97.00,74.00){\line(0,-1){41.00}}
\put(102.00,31.00){\line(0,1){45.00}}
\put(119.00,23.00){\line(0,1){61.00}}
\put(70.00,43.00){\line(0,-1){7.00}}
\put(70.00,43.00){\line(-1,0){7.00}}
\put(25.00,80.00){\line(1,0){7.00}}
\put(25.00,80.00){\line(0,1){7.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=2M^2(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E155}
	\raisebox{-38pt}{
\begin{picture}(118.00,78.00)
\put(109.00,14.00){\line(-1,0){4.00}}
\put(109.00,14.00){\line(0,-1){4.00}}
\put(96.00,46.00){\line(-1,1){10.00}}
\put(86.00,56.00){\line(-1,0){13.00}}
\put(73.00,56.00){\line(-1,-1){10.00}}
\put(63.00,33.00){\line(1,-1){10.00}}
\put(73.00,23.00){\line(1,0){13.00}}
\put(86.00,23.00){\line(1,1){10.00}}
\put(101.00,31.00){\line(-1,-1){13.00}}
\put(88.00,18.00){\line(-1,0){17.00}}
\put(71.00,18.00){\line(-1,1){13.00}}
\put(101.00,48.00){\line(-1,1){13.00}}
\put(88.00,61.00){\line(-1,0){17.00}}
\put(71.00,61.00){\line(-1,-1){13.00}}
\put(101.00,48.00){\line(0,-1){17.00}}
\put(96.00,33.00){\line(0,1){13.00}}
\put(63.00,33.00){\line(0,1){13.00}}
\put(58.00,31.00){\line(0,1){17.00}}
\put(118.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(96.00,1.00){\line(1,1){22.00}}
\put(118.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){13.00}}
\put(36.00,78.00){\line(0,-1){77.00}}
\put(36.00,1.00){\line(-1,0){13.00}}
\put(41.00,78.00){\line(0,-1){77.00}}
\put(41.00,78.00){\line(1,0){55.00}}
\put(96.00,1.00){\line(-1,0){55.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E156}
	\raisebox{-38pt}{
\begin{picture}(118.00,78.00)
\put(109.00,14.00){\line(-1,0){4.00}}
\put(109.00,14.00){\line(0,-1){4.00}}
\put(96.00,46.00){\line(-1,1){10.00}}
\put(86.00,56.00){\line(-1,0){13.00}}
\put(73.00,56.00){\line(-1,-1){10.00}}
\put(63.00,33.00){\line(1,-1){10.00}}
\put(73.00,23.00){\line(1,0){13.00}}
\put(86.00,23.00){\line(1,1){10.00}}
\put(101.00,31.00){\line(-1,-1){13.00}}
\put(88.00,18.00){\line(-1,0){17.00}}
\put(71.00,18.00){\line(-1,1){13.00}}
\put(101.00,48.00){\line(-1,1){13.00}}
\put(88.00,61.00){\line(-1,0){17.00}}
\put(71.00,61.00){\line(-1,-1){13.00}}
\put(101.00,48.00){\line(0,-1){17.00}}
\put(96.00,33.00){\line(0,1){13.00}}
\put(63.00,33.00){\line(0,1){13.00}}
\put(58.00,31.00){\line(0,1){17.00}}
\put(118.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(96.00,1.00){\line(1,1){22.00}}
\put(118.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){13.00}}
\put(36.00,1.00){\line(-1,0){13.00}}
\put(41.00,78.00){\line(0,-1){77.00}}
\put(41.00,78.00){\line(1,0){55.00}}
\put(96.00,1.00){\line(-1,0){55.00}}
\put(1.00,37.00){\line(1,0){35.00}}
\put(36.00,42.00){\line(-1,0){35.00}}
\put(1.00,23.00){\line(0,1){14.00}}
\put(1.00,42.00){\line(0,1){14.00}}
\put(36.00,78.00){\line(0,-1){36.00}}
\put(36.00,37.00){\line(0,-1){36.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)^2(M-2)\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E157}
	\raisebox{-38pt}{
\begin{picture}(158.00,78.00)
\put(149.00,14.00){\line(-1,0){4.00}}
\put(149.00,14.00){\line(0,-1){4.00}}
\put(96.00,46.00){\line(-1,1){10.00}}
\put(86.00,56.00){\line(-1,0){13.00}}
\put(73.00,56.00){\line(-1,-1){10.00}}
\put(63.00,33.00){\line(1,-1){10.00}}
\put(73.00,23.00){\line(1,0){13.00}}
\put(86.00,23.00){\line(1,1){10.00}}
\put(101.00,31.00){\line(-1,-1){13.00}}
\put(88.00,18.00){\line(-1,0){17.00}}
\put(71.00,18.00){\line(-1,1){13.00}}
\put(101.00,48.00){\line(-1,1){13.00}}
\put(88.00,61.00){\line(-1,0){17.00}}
\put(71.00,61.00){\line(-1,-1){13.00}}
\put(101.00,48.00){\line(0,-1){17.00}}
\put(96.00,33.00){\line(0,1){13.00}}
\put(63.00,33.00){\line(0,1){13.00}}
\put(58.00,31.00){\line(0,1){17.00}}
\put(158.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(136.00,1.00){\line(1,1){22.00}}
\put(158.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){13.00}}
\put(36.00,78.00){\line(0,-1){77.00}}
\put(36.00,1.00){\line(-1,0){13.00}}
\put(41.00,78.00){\line(0,-1){77.00}}
\put(136.00,78.00){\line(-1,0){13.00}}
\put(123.00,78.00){\line(0,-1){77.00}}
\put(123.00,1.00){\line(1,0){13.00}}
\put(41.00,1.00){\line(1,0){77.00}}
\put(118.00,1.00){\line(0,1){77.00}}
\put(118.00,78.00){\line(-1,0){77.00}}
\end{picture}
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(104.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(104.00,31.00){\line(-1,-1){30.00}}
\put(104.00,31.00){\line(0,1){43.00}}
\put(74.00,104.00){\line(-1,0){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(31.00,1.00){\line(1,0){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\end{picture}
}\qquad\qquad\quad\quad\mathbf{C}(M)=M\qquad\qquad\quad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E159}
	\raisebox{-51pt}{
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(104.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(104.00,31.00){\line(-1,-1){30.00}}
\put(74.00,104.00){\line(-1,0){43.00}}
\put(31.00,1.00){\line(1,0){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(1.00,50.00){\line(1,0){30.00}}
\put(31.00,55.00){\line(-1,0){30.00}}
\put(74.00,50.00){\line(1,0){30.00}}
\put(104.00,55.00){\line(-1,0){30.00}}
\put(1.00,31.00){\line(0,1){19.00}}
\put(1.00,55.00){\line(0,1){19.00}}
\put(104.00,31.00){\line(0,1){19.00}}
\put(104.00,55.00){\line(0,1){19.00}}
\put(31.00,44.00){\line(0,1){6.00}}
\put(74.00,44.00){\line(0,1){6.00}}
\put(74.00,55.00){\line(0,1){6.00}}
\put(31.00,55.00){\line(0,1){6.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E160}
	\raisebox{-51pt}{
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(104.00,31.00){\line(-1,-1){30.00}}
\put(74.00,104.00){\line(-1,0){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(50.00,31.00){\line(0,-1){30.00}}
\put(55.00,1.00){\line(0,1){30.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,1.00){\line(1,0){19.00}}
\put(72.00,63.00){\line(5,2){31.00}}
\put(74.00,58.00){\line(5,2){30.00}}
\put(31.00,58.00){\line(-5,2){30.00}}
\put(33.00,63.00){\line(-5,2){31.00}}
\put(104.00,31.00){\line(0,1){39.00}}
\put(74.00,104.00){\line(1,-1){29.00}}
\put(31.00,104.00){\line(-1,-1){29.00}}
\put(1.00,31.00){\line(0,1){39.00}}
\put(31.00,44.00){\line(0,1){14.00}}
\put(44.00,74.00){\line(-1,-1){11.00}}
\put(61.00,74.00){\line(1,-1){11.00}}
\put(74.00,44.00){\line(0,1){14.00}}
\end{picture}
}\qquad\quad\quad\mathbf{C}(M)=M(M-1)(M-2)\qquad\quad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E161}
	\raisebox{-51pt}{
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(104.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(104.00,31.00){\line(-1,-1){30.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(1.00,50.00){\line(1,0){30.00}}
\put(31.00,55.00){\line(-1,0){30.00}}
\put(74.00,50.00){\line(1,0){30.00}}
\put(104.00,55.00){\line(-1,0){30.00}}
\put(1.00,31.00){\line(0,1){19.00}}
\put(1.00,55.00){\line(0,1){19.00}}
\put(104.00,31.00){\line(0,1){19.00}}
\put(104.00,55.00){\line(0,1){19.00}}
\put(31.00,44.00){\line(0,1){6.00}}
\put(74.00,44.00){\line(0,1){6.00}}
\put(74.00,55.00){\line(0,1){6.00}}
\put(31.00,55.00){\line(0,1){6.00}}
\put(50.00,74.00){\line(0,1){30.00}}
\put(55.00,104.00){\line(0,-1){30.00}}
\put(55.00,31.00){\line(0,-1){30.00}}
\put(50.00,1.00){\line(0,1){30.00}}
\put(44.00,74.00){\line(1,0){6.00}}
\put(55.00,74.00){\line(1,0){6.00}}
\put(61.00,31.00){\line(-1,0){6.00}}
\put(50.00,31.00){\line(-1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,1.00){\line(1,0){19.00}}
\put(31.00,104.00){\line(1,0){19.00}}
\put(55.00,104.00){\line(1,0){19.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)(M^2-3M+3)\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E162}
	\raisebox{-51pt}{
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,104.00){\line(-1,0){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(50.00,31.00){\line(0,-1){30.00}}
\put(55.00,1.00){\line(0,1){30.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,1.00){\line(1,0){19.00}}
\put(103.00,30.00){\line(-5,2){31.00}}
\put(2.00,30.00){\line(5,2){31.00}}
\put(104.00,35.00){\line(-5,2){30.00}}
\put(1.00,35.00){\line(5,2){30.00}}
\put(104.00,74.00){\line(0,-1){39.00}}
\put(1.00,74.00){\line(0,-1){39.00}}
\put(74.00,61.00){\line(0,-1){14.00}}
\put(31.00,61.00){\line(0,-1){14.00}}
\put(72.00,42.00){\line(-1,-1){11.00}}
\put(44.00,31.00){\line(-1,1){11.00}}
\put(103.00,30.00){\line(-1,-1){29.00}}
\put(31.00,1.00){\line(-1,1){29.00}}
\put(79.00,99.00){\line(1,-1){25.00}}
\put(64.00,71.00){\line(1,2){14.00}}
\put(78.00,99.00){\line(1,0){1.00}}
\put(104.00,74.00){\line(-1,1){25.00}}
\put(60.00,74.00){\line(1,2){14.50}}
\put(41.00,71.00){\line(-1,2){14.00}}
\put(27.00,99.00){\line(-1,0){1.00}}
\put(45.00,74.00){\line(-1,2){14.50}}
\put(26.00,99.00){\line(-1,-1){25.00}}
\put(31.00,61.00){\line(1,1){10.00}}
\put(45.00,74.00){\line(1,0){15.00}}
\put(64.00,71.00){\line(1,-1){10.00}}
\end{picture}
}\qquad\mathbf{C}(M)=M(M-1)(M-2)(M^2-2M+2)\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E163}
	\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\end{picture}
}\qquad\quad\quad\mathbf{C}(M)=M(M-1)\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E164}
	\raisebox{-51pt}{
\begin{picture}(250.00,104.00)
\put(237.00,18.00){\line(-1,0){4.00}}
\put(237.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(250.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(250.00,31.00){\line(-1,-1){30.00}}
\put(250.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(215.00,59.00){\line(-1,1){10.00}}
\put(205.00,69.00){\line(-1,0){13.00}}
\put(192.00,69.00){\line(-1,-1){10.00}}
\put(182.00,46.00){\line(1,-1){10.00}}
\put(192.00,36.00){\line(1,0){13.00}}
\put(205.00,36.00){\line(1,1){10.00}}
\put(220.00,44.00){\line(-1,-1){13.00}}
\put(207.00,31.00){\line(-1,0){17.00}}
\put(190.00,31.00){\line(-1,1){13.00}}
\put(220.00,61.00){\line(-1,1){13.00}}
\put(207.00,74.00){\line(-1,0){17.00}}
\put(190.00,74.00){\line(-1,-1){13.00}}
\put(220.00,61.00){\line(0,-1){17.00}}
\put(215.00,46.00){\line(0,1){13.00}}
\put(182.00,46.00){\line(0,1){13.00}}
\put(177.00,44.00){\line(0,1){17.00}}
\put(147.00,104.00){\line(1,0){73.00}}
\put(147.00,1.00){\line(1,0){73.00}}
\end{picture}
}\quad\quad\mathbf{C}(M)=M(M-1)^2\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E165}
	\raisebox{-61pt}{
\begin{picture}(124.00,124.00)
\put(107.00,21.00){\line(-1,0){4.00}}
\put(107.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(104.00,46.00){\line(-1,-1){25.00}}
\put(79.00,104.00){\line(1,-1){25.00}}
\put(104.00,79.00){\line(0,-1){33.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(124.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(87.00,1.00){\line(1,1){37.00}}
\put(124.00,38.00){\line(0,1){49.00}}
\put(87.00,124.00){\line(-1,0){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(38.00,1.00){\line(1,0){49.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E166}
	\raisebox{-86pt}{
\begin{picture}(174.00,174.00)
\put(149.00,28.00){\line(-1,0){4.00}}
\put(149.00,28.00){\line(0,-1){4.00}}
\put(98.00,75.00){\line(0,1){4.00}}
\put(98.00,75.00){\line(1,0){4.00}}
\put(104.00,94.00){\line(-1,1){10.00}}
\put(94.00,104.00){\line(-1,0){13.00}}
\put(81.00,104.00){\line(-1,-1){10.00}}
\put(71.00,81.00){\line(1,-1){10.00}}
\put(81.00,71.00){\line(1,0){13.00}}
\put(94.00,71.00){\line(1,1){10.00}}
\put(104.00,81.00){\line(0,1){13.00}}
\put(71.00,81.00){\line(0,1){13.00}}
\put(124.00,102.00){\line(-1,1){22.00}}
\put(102.00,51.00){\line(1,1){22.00}}
\put(51.00,73.00){\line(1,-1){22.00}}
\put(73.00,124.00){\line(-1,-1){22.00}}
\put(73.00,124.00){\line(1,0){29.00}}
\put(124.00,102.00){\line(0,-1){29.00}}
\put(102.00,51.00){\line(-1,0){29.00}}
\put(51.00,73.00){\line(0,1){29.00}}
\put(46.00,104.00){\line(1,1){25.00}}
\put(71.00,46.00){\line(-1,1){25.00}}
\put(129.00,71.00){\line(-1,-1){25.00}}
\put(104.00,129.00){\line(1,-1){25.00}}
\put(129.00,104.00){\line(0,-1){33.00}}
\put(104.00,46.00){\line(-1,0){33.00}}
\put(46.00,71.00){\line(0,1){33.00}}
\put(71.00,129.00){\line(1,0){33.00}}
\put(149.00,112.00){\line(-1,1){37.00}}
\put(63.00,149.00){\line(-1,-1){37.00}}
\put(26.00,63.00){\line(1,-1){37.00}}
\put(112.00,26.00){\line(1,1){37.00}}
\put(149.00,63.00){\line(0,1){49.00}}
\put(112.00,149.00){\line(-1,0){49.00}}
\put(26.00,112.00){\line(0,-1){49.00}}
\put(63.00,26.00){\line(1,0){49.00}}
\put(21.00,114.00){\line(0,-1){53.00}}
\put(21.00,61.00){\line(1,-1){40.00}}
\put(61.00,21.00){\line(1,0){53.00}}
\put(1.00,122.00){\line(0,-1){69.00}}
\put(1.00,53.00){\line(1,-1){52.00}}
\put(53.00,1.00){\line(1,0){69.00}}
\put(114.00,21.00){\line(1,1){40.00}}
\put(154.00,61.00){\line(0,1){53.00}}
\put(154.00,114.00){\line(-1,1){40.00}}
\put(114.00,154.00){\line(-1,0){53.00}}
\put(122.00,1.00){\line(1,1){52.00}}
\put(174.00,53.00){\line(0,1){69.00}}
\put(174.00,122.00){\line(-1,1){52.00}}
\put(21.00,114.00){\line(1,1){40.00}}
\put(1.00,122.00){\line(1,1){52.00}}
\put(53.00,174.00){\line(1,0){69.00}}
\end{picture}
}\qquad\mathbf{C}(M)=M(M-1)^2\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E167}
	\raisebox{-61pt}{
\begin{picture}(207.00,124.00)
\put(190.00,21.00){\line(-1,0){4.00}}
\put(190.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(104.00,46.00){\line(-1,-1){25.00}}
\put(79.00,104.00){\line(1,-1){25.00}}
\put(104.00,79.00){\line(0,-1){33.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(207.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(170.00,1.00){\line(1,1){37.00}}
\put(207.00,38.00){\line(0,1){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(172.00,69.00){\line(-1,1){10.00}}
\put(162.00,79.00){\line(-1,0){13.00}}
\put(149.00,79.00){\line(-1,-1){10.00}}
\put(139.00,56.00){\line(1,-1){10.00}}
\put(149.00,46.00){\line(1,0){13.00}}
\put(162.00,46.00){\line(1,1){10.00}}
\put(172.00,56.00){\line(0,1){13.00}}
\put(139.00,56.00){\line(0,1){13.00}}
\put(134.00,54.00){\line(0,1){17.00}}
\put(134.00,71.00){\line(1,1){13.00}}
\put(147.00,84.00){\line(1,0){17.00}}
\put(164.00,84.00){\line(1,-1){13.00}}
\put(177.00,71.00){\line(0,-1){17.00}}
\put(177.00,54.00){\line(-1,-1){13.00}}
\put(164.00,41.00){\line(-1,0){17.00}}
\put(147.00,41.00){\line(-1,1){13.00}}
\put(38.00,124.00){\line(1,0){132.00}}
\put(38.00,1.00){\line(1,0){132.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)^2\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E168}
	\raisebox{-51pt}{
\begin{picture}(139.00,104.00)
\put(126.00,18.00){\line(-1,0){4.00}}
\put(126.00,18.00){\line(0,-1){4.00}}
\put(109.00,44.00){\line(-1,-1){13.00}}
\put(96.00,31.00){\line(-1,0){17.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(109.00,61.00){\line(-1,1){13.00}}
\put(96.00,74.00){\line(-1,0){17.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(109.00,61.00){\line(0,-1){17.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(139.00,74.00){\line(-1,1){30.00}}
\put(139.00,31.00){\line(-1,-1){30.00}}
\put(139.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(102.00,37.00){\line(0,1){4.00}}
\put(102.00,37.00){\line(1,0){4.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,104.00){\line(1,0){78.00}}
\put(31.00,1.00){\line(1,0){78.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E169}
	\raisebox{-51pt}{
\begin{picture}(147.00,104.00)
\put(134.00,18.00){\line(-1,0){4.00}}
\put(134.00,18.00){\line(0,-1){4.00}}
\put(117.00,44.00){\line(-1,-1){13.00}}
\put(104.00,31.00){\line(-1,0){17.00}}
\put(87.00,31.00){\line(-1,1){13.00}}
\put(117.00,61.00){\line(-1,1){13.00}}
\put(104.00,74.00){\line(-1,0){17.00}}
\put(87.00,74.00){\line(-1,-1){13.00}}
\put(117.00,61.00){\line(0,-1){17.00}}
\put(74.00,44.00){\line(0,1){17.00}}
\put(147.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(147.00,31.00){\line(-1,-1){30.00}}
\put(147.00,31.00){\line(0,1){43.00}}
\put(110.00,37.00){\line(0,1){4.00}}
\put(110.00,37.00){\line(1,0){4.00}}
\put(44.00,104.00){\line(0,-1){103.00}}
\put(39.00,50.00){\line(-1,0){38.00}}
\put(1.00,55.00){\line(1,0){38.00}}
\put(31.00,104.00){\line(1,0){8.00}}
\put(44.00,104.00){\line(1,0){73.00}}
\put(117.00,1.00){\line(-1,0){73.00}}
\put(39.00,1.00){\line(-1,0){8.00}}
\put(1.00,31.00){\line(0,1){19.00}}
\put(1.00,55.00){\line(0,1){19.00}}
\put(39.00,1.00){\line(0,1){49.00}}
\put(39.00,55.00){\line(0,1){49.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)(M-2)\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E170}
	\raisebox{-51pt}{
\begin{picture}(139.00,104.00)
\put(126.00,18.00){\line(-1,0){4.00}}
\put(126.00,18.00){\line(0,-1){4.00}}
\put(109.00,44.00){\line(-1,-1){13.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(109.00,61.00){\line(-1,1){13.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(109.00,61.00){\line(0,-1){17.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(139.00,74.00){\line(-1,1){30.00}}
\put(139.00,31.00){\line(-1,-1){30.00}}
\put(139.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(102.00,37.00){\line(0,1){4.00}}
\put(102.00,37.00){\line(1,0){4.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\put(85.00,74.00){\line(0,1){30.00}}
\put(90.00,104.00){\line(0,-1){30.00}}
\put(85.00,31.00){\line(0,-1){30.00}}
\put(90.00,1.00){\line(0,1){30.00}}
\put(31.00,104.00){\line(1,0){54.00}}
\put(90.00,104.00){\line(1,0){19.00}}
\put(79.00,74.00){\line(1,0){6.00}}
\put(90.00,74.00){\line(1,0){6.00}}
\put(79.00,31.00){\line(1,0){6.00}}
\put(90.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){54.00}}
\put(90.00,1.00){\line(1,0){19.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E171}
	\raisebox{-51pt}{
\begin{picture}(212.00,104.00)
\put(199.00,18.00){\line(-1,0){4.00}}
\put(199.00,18.00){\line(0,-1){4.00}}
\put(109.00,44.00){\line(-1,-1){13.00}}
\put(96.00,31.00){\line(-1,0){17.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(109.00,61.00){\line(-1,1){13.00}}
\put(96.00,74.00){\line(-1,0){17.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(109.00,61.00){\line(0,-1){17.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(212.00,74.00){\line(-1,1){30.00}}
\put(212.00,31.00){\line(-1,-1){30.00}}
\put(212.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(102.00,37.00){\line(0,1){4.00}}
\put(102.00,37.00){\line(1,0){4.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,104.00){\line(1,0){78.00}}
\put(31.00,1.00){\line(1,0){78.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\put(182.00,44.00){\line(-1,-1){13.00}}
\put(169.00,31.00){\line(-1,0){17.00}}
\put(152.00,31.00){\line(-1,1){13.00}}
\put(182.00,61.00){\line(-1,1){13.00}}
\put(169.00,74.00){\line(-1,0){17.00}}
\put(152.00,74.00){\line(-1,-1){13.00}}
\put(182.00,61.00){\line(0,-1){17.00}}
\put(139.00,44.00){\line(0,1){17.00}}
\put(109.00,104.00){\line(1,0){73.00}}
\put(109.00,1.00){\line(1,0){73.00}}
\put(144.00,46.00){\line(0,1){13.00}}
\put(144.00,59.00){\line(1,1){10.00}}
\put(154.00,69.00){\line(1,0){13.00}}
\put(167.00,69.00){\line(1,-1){10.00}}
\put(177.00,59.00){\line(0,-1){13.00}}
\put(177.00,46.00){\line(-1,-1){10.00}}
\put(167.00,36.00){\line(-1,0){13.00}}
\put(154.00,36.00){\line(-1,1){10.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)^2\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E172}
	\raisebox{-51pt}{
\begin{picture}(212.00,104.00)
\put(199.00,18.00){\line(-1,0){4.00}}
\put(199.00,18.00){\line(0,-1){4.00}}
\put(109.00,44.00){\line(-1,-1){13.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(109.00,61.00){\line(-1,1){13.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(109.00,61.00){\line(0,-1){17.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(212.00,74.00){\line(-1,1){30.00}}
\put(212.00,31.00){\line(-1,-1){30.00}}
\put(212.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(102.00,37.00){\line(0,1){4.00}}
\put(102.00,37.00){\line(1,0){4.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\put(182.00,44.00){\line(-1,-1){13.00}}
\put(169.00,31.00){\line(-1,0){17.00}}
\put(152.00,31.00){\line(-1,1){13.00}}
\put(182.00,61.00){\line(-1,1){13.00}}
\put(169.00,74.00){\line(-1,0){17.00}}
\put(152.00,74.00){\line(-1,-1){13.00}}
\put(182.00,61.00){\line(0,-1){17.00}}
\put(139.00,44.00){\line(0,1){17.00}}
\put(144.00,46.00){\line(0,1){13.00}}
\put(144.00,59.00){\line(1,1){10.00}}
\put(154.00,69.00){\line(1,0){13.00}}
\put(167.00,69.00){\line(1,-1){10.00}}
\put(177.00,59.00){\line(0,-1){13.00}}
\put(177.00,46.00){\line(-1,-1){10.00}}
\put(167.00,36.00){\line(-1,0){13.00}}
\put(154.00,36.00){\line(-1,1){10.00}}
\put(85.00,74.00){\line(0,1){30.00}}
\put(90.00,104.00){\line(0,-1){30.00}}
\put(85.00,1.00){\line(0,1){30.00}}
\put(31.00,104.00){\line(1,0){54.00}}
\put(79.00,74.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){54.00}}
\put(79.00,31.00){\line(1,0){6.00}}
\put(90.00,1.00){\line(0,1){30.00}}
\put(90.00,104.00){\line(1,0){92.00}}
\put(90.00,1.00){\line(1,0){92.00}}
\put(90.00,74.00){\line(1,0){6.00}}
\put(90.00,31.00){\line(1,0){6.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)^3\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E173}
	\raisebox{-51pt}{
\begin{picture}(189.00,104.00)
\put(176.00,18.00){\line(-1,0){4.00}}
\put(176.00,18.00){\line(0,-1){4.00}}
\put(96.00,31.00){\line(-1,0){17.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(96.00,74.00){\line(-1,0){17.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(189.00,74.00){\line(-1,1){30.00}}
\put(189.00,31.00){\line(-1,-1){30.00}}
\put(189.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\put(109.00,45.00){\line(1,-1){19.00}}
\put(128.00,26.00){\line(1,0){20.00}}
\put(148.00,26.00){\line(1,1){16.00}}
\put(164.00,42.00){\line(0,1){21.00}}
\put(164.00,63.00){\line(-1,1){16.00}}
\put(148.00,79.00){\line(-1,0){20.00}}
\put(128.00,79.00){\line(-1,-1){19.00}}
\put(106.00,41.00){\line(1,-1){20.00}}
\put(126.00,21.00){\line(1,0){24.00}}
\put(150.00,21.00){\line(1,1){19.00}}
\put(169.00,40.00){\line(0,1){25.00}}
\put(169.00,65.00){\line(-1,1){19.00}}
\put(150.00,84.00){\line(-1,0){24.00}}
\put(126.00,84.00){\line(-1,-1){20.00}}
\put(96.00,31.00){\line(1,1){10.00}}
\put(109.00,45.00){\line(0,1){15.00}}
\put(106.00,64.00){\line(-1,1){10.00}}
\put(31.00,104.00){\line(1,0){128.00}}
\put(31.00,1.00){\line(1,0){128.00}}
\put(72.00,38.00){\line(1,0){4.00}}
\put(72.00,38.00){\line(0,-1){4.00}}
\end{picture}
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E175}
	\raisebox{-51pt}{
\begin{picture}(212.00,104.00)
\put(199.00,18.00){\line(-1,0){4.00}}
\put(199.00,18.00){\line(0,-1){4.00}}
\put(109.00,44.00){\line(-1,-1){13.00}}
\put(96.00,31.00){\line(-1,0){17.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(109.00,61.00){\line(-1,1){13.00}}
\put(96.00,74.00){\line(-1,0){17.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(109.00,61.00){\line(0,-1){17.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(212.00,74.00){\line(-1,1){30.00}}
\put(212.00,31.00){\line(-1,-1){30.00}}
\put(212.00,31.00){\line(0,1){43.00}}
\put(102.00,37.00){\line(0,1){4.00}}
\put(102.00,37.00){\line(1,0){4.00}}
\put(182.00,44.00){\line(-1,-1){13.00}}
\put(169.00,31.00){\line(-1,0){17.00}}
\put(152.00,31.00){\line(-1,1){13.00}}
\put(182.00,61.00){\line(-1,1){13.00}}
\put(169.00,74.00){\line(-1,0){17.00}}
\put(152.00,74.00){\line(-1,-1){13.00}}
\put(182.00,61.00){\line(0,-1){17.00}}
\put(139.00,44.00){\line(0,1){17.00}}
\put(175.00,37.00){\line(0,1){4.00}}
\put(175.00,37.00){\line(1,0){4.00}}
\put(66.00,104.00){\line(1,0){116.00}}
\put(66.00,1.00){\line(1,0){116.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\put(31.00,104.00){\line(1,0){35.00}}
\put(31.00,1.00){\line(1,0){35.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E176}
	\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(50.00,74.00){\line(0,1){30.00}}
\put(55.00,104.00){\line(0,-1){30.00}}
\put(50.00,1.00){\line(0,1){30.00}}
\put(55.00,31.00){\line(0,-1){30.00}}
\put(31.00,104.00){\line(1,0){19.00}}
\put(44.00,74.00){\line(1,0){6.00}}
\put(55.00,74.00){\line(1,0){6.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,104.00){\line(1,0){92.00}}
\put(55.00,1.00){\line(1,0){92.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E177}
	\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(50.00,74.00){\line(0,1){30.00}}
\put(55.00,104.00){\line(0,-1){30.00}}
\put(50.00,1.00){\line(0,1){30.00}}
\put(55.00,31.00){\line(0,-1){30.00}}
\put(31.00,104.00){\line(1,0){19.00}}
\put(44.00,74.00){\line(1,0){6.00}}
\put(55.00,74.00){\line(1,0){6.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(123.00,74.00){\line(0,1){30.00}}
\put(128.00,104.00){\line(0,-1){30.00}}
\put(123.00,1.00){\line(0,1){30.00}}
\put(128.00,31.00){\line(0,-1){30.00}}
\put(55.00,104.00){\line(1,0){68.00}}
\put(128.00,104.00){\line(1,0){19.00}}
\put(117.00,74.00){\line(1,0){6.00}}
\put(128.00,74.00){\line(1,0){6.00}}
\put(117.00,31.00){\line(1,0){6.00}}
\put(128.00,31.00){\line(1,0){6.00}}
\put(55.00,1.00){\line(1,0){68.00}}
\put(128.00,1.00){\line(1,0){19.00}}
\end{picture}
}\qquad\qquad\mathbf{C}(M)=M(M-1)^2\qquad\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E178}
	\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(1.00,50.00){\line(1,0){30.00}}
\put(31.00,55.00){\line(-1,0){30.00}}
\put(74.00,50.00){\line(1,0){30.00}}
\put(104.00,55.00){\line(-1,0){30.00}}
\put(1.00,31.00){\line(0,1){19.00}}
\put(1.00,55.00){\line(0,1){19.00}}
\put(31.00,44.00){\line(0,1){6.00}}
\put(31.00,55.00){\line(0,1){6.00}}
\put(74.00,44.00){\line(0,1){6.00}}
\put(74.00,55.00){\line(0,1){6.00}}
\put(104.00,44.00){\line(0,1){6.00}}
\put(104.00,55.00){\line(0,1){6.00}}
\put(147.00,50.00){\line(1,0){30.00}}
\put(177.00,55.00){\line(-1,0){30.00}}
\put(177.00,31.00){\line(0,1){19.00}}
\put(177.00,55.00){\line(0,1){19.00}}
\put(147.00,44.00){\line(0,1){6.00}}
\put(147.00,55.00){\line(0,1){6.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E179}
	\raisebox{-51pt}{
\begin{picture}(272.00,104.00)
\put(259.00,18.00){\line(-1,0){4.00}}
\put(259.00,18.00){\line(0,-1){4.00}}
\put(96.00,31.00){\line(-1,0){17.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(96.00,74.00){\line(-1,0){17.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(272.00,74.00){\line(-1,1){30.00}}
\put(272.00,31.00){\line(-1,-1){30.00}}
\put(272.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\put(109.00,45.00){\line(1,-1){19.00}}
\put(128.00,26.00){\line(1,0){20.00}}
\put(148.00,26.00){\line(1,1){16.00}}
\put(164.00,42.00){\line(0,1){21.00}}
\put(164.00,63.00){\line(-1,1){16.00}}
\put(148.00,79.00){\line(-1,0){20.00}}
\put(128.00,79.00){\line(-1,-1){19.00}}
\put(106.00,41.00){\line(1,-1){20.00}}
\put(126.00,21.00){\line(1,0){24.00}}
\put(150.00,21.00){\line(1,1){19.00}}
\put(169.00,40.00){\line(0,1){25.00}}
\put(169.00,65.00){\line(-1,1){19.00}}
\put(150.00,84.00){\line(-1,0){24.00}}
\put(126.00,84.00){\line(-1,-1){20.00}}
\put(96.00,31.00){\line(1,1){10.00}}
\put(109.00,45.00){\line(0,1){15.00}}
\put(106.00,64.00){\line(-1,1){10.00}}
\put(31.00,104.00){\line(1,0){128.00}}
\put(31.00,1.00){\line(1,0){128.00}}
\put(72.00,38.00){\line(1,0){4.00}}
\put(72.00,38.00){\line(0,-1){4.00}}
\put(229.00,31.00){\line(-1,0){17.00}}
\put(212.00,31.00){\line(-1,1){13.00}}
\put(229.00,74.00){\line(-1,0){17.00}}
\put(212.00,74.00){\line(-1,-1){13.00}}
\put(199.00,44.00){\line(0,1){17.00}}
\put(229.00,74.00){\line(1,-1){13.00}}
\put(242.00,61.00){\line(0,-1){17.00}}
\put(242.00,44.00){\line(-1,-1){13.00}}
\put(159.00,104.00){\line(1,0){83.00}}
\put(159.00,1.00){\line(1,0){83.00}}
\put(235.00,37.00){\line(1,0){4.00}}
\put(235.00,37.00){\line(0,1){4.00}}
\end{picture}
}\ \:\:\mathbf{C}(M)=M(M-1)^2\ \:
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E180}
	\raisebox{-51pt}{
\begin{picture}(250.00,104.00)
\put(237.00,18.00){\line(-1,0){4.00}}
\put(237.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(250.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(250.00,31.00){\line(-1,-1){30.00}}
\put(250.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(220.00,44.00){\line(-1,-1){13.00}}
\put(207.00,31.00){\line(-1,0){17.00}}
\put(190.00,31.00){\line(-1,1){13.00}}
\put(220.00,61.00){\line(-1,1){13.00}}
\put(207.00,74.00){\line(-1,0){17.00}}
\put(190.00,74.00){\line(-1,-1){13.00}}
\put(220.00,61.00){\line(0,-1){17.00}}
\put(177.00,44.00){\line(0,1){17.00}}
\put(182.00,46.00){\line(0,1){13.00}}
\put(182.00,59.00){\line(1,1){10.00}}
\put(192.00,69.00){\line(1,0){13.00}}
\put(205.00,69.00){\line(1,-1){10.00}}
\put(215.00,59.00){\line(0,-1){13.00}}
\put(215.00,46.00){\line(-1,-1){10.00}}
\put(205.00,36.00){\line(-1,0){13.00}}
\put(192.00,36.00){\line(-1,1){10.00}}
\put(147.00,104.00){\line(1,0){73.00}}
\put(147.00,1.00){\line(1,0){73.00}}
\end{picture}
}\qquad\mathbf{C}(M)=M(M-1)\qquad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E181}
	\raisebox{-61pt}{
\begin{picture}(227.00,124.00)
\put(210.00,21.00){\line(-1,0){4.00}}
\put(210.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(104.00,46.00){\line(-1,-1){25.00}}
\put(79.00,104.00){\line(1,-1){25.00}}
\put(104.00,79.00){\line(0,-1){33.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(227.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(190.00,1.00){\line(1,1){37.00}}
\put(227.00,38.00){\line(0,1){49.00}}
\put(87.00,124.00){\line(-1,0){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(38.00,1.00){\line(1,0){49.00}}
\put(157.00,84.00){\line(1,0){17.00}}
\put(174.00,84.00){\line(1,-1){13.00}}
\put(187.00,71.00){\line(0,-1){17.00}}
\put(187.00,54.00){\line(-1,-1){13.00}}
\put(174.00,41.00){\line(-1,0){17.00}}
\put(157.00,41.00){\line(-1,1){13.00}}
\put(144.00,54.00){\line(0,1){17.00}}
\put(144.00,71.00){\line(1,1){13.00}}
\put(180.00,47.00){\line(0,1){4.00}}
\put(180.00,47.00){\line(1,0){4.00}}
\put(87.00,124.00){\line(1,0){103.00}}
\put(87.00,1.00){\line(1,0){103.00}}
\end{picture}
}\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E182}
	\raisebox{-61pt}{
\begin{picture}(177.00,124.00)
\put(160.00,21.00){\line(-1,0){4.00}}
\put(160.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(152.00,77.00){\line(-1,1){22.00}}
\put(130.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(152.00,77.00){\line(0,-1){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(157.00,46.00){\line(-1,-1){25.00}}
\put(132.00,104.00){\line(1,-1){25.00}}
\put(157.00,79.00){\line(0,-1){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(177.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(140.00,1.00){\line(1,1){37.00}}
\put(177.00,38.00){\line(0,1){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(126.00,50.00){\line(0,1){4.00}}
\put(126.00,50.00){\line(1,0){4.00}}
\put(132.00,69.00){\line(-1,1){10.00}}
\put(122.00,79.00){\line(-1,0){13.00}}
\put(109.00,79.00){\line(-1,-1){10.00}}
\put(99.00,56.00){\line(1,-1){10.00}}
\put(109.00,46.00){\line(1,0){13.00}}
\put(122.00,46.00){\line(1,1){10.00}}
\put(132.00,56.00){\line(0,1){13.00}}
\put(99.00,56.00){\line(0,1){13.00}}
\put(38.00,124.00){\line(1,0){102.00}}
\put(46.00,104.00){\line(1,0){86.00}}
\put(48.00,99.00){\line(1,0){82.00}}
\put(48.00,26.00){\line(1,0){82.00}}
\put(46.00,21.00){\line(1,0){86.00}}
\put(38.00,1.00){\line(1,0){102.00}}
\end{picture}
}\qquad\qquad\quad\mathbf{C}(M)=M(M-1)\qquad\qquad\quad
\end{equation}
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E183}
	\raisebox{-61pt}{
\begin{picture}(202.00,124.00)
\put(185.00,21.00){\line(-1,0){4.00}}
\put(185.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(202.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(165.00,1.00){\line(1,1){37.00}}
\put(202.00,38.00){\line(0,1){49.00}}
\put(87.00,124.00){\line(-1,0){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(38.00,1.00){\line(1,0){49.00}}
\put(151.00,50.00){\line(0,1){4.00}}
\put(151.00,50.00){\line(1,0){4.00}}
\put(157.00,69.00){\line(-1,1){10.00}}
\put(147.00,79.00){\line(-1,0){13.00}}
\put(134.00,79.00){\line(-1,-1){10.00}}
\put(124.00,56.00){\line(1,-1){10.00}}
\put(134.00,46.00){\line(1,0){13.00}}
\put(147.00,46.00){\line(1,1){10.00}}
\put(157.00,56.00){\line(0,1){13.00}}
\put(124.00,56.00){\line(0,1){13.00}}
\put(177.00,77.00){\line(-1,1){22.00}}
\put(155.00,26.00){\line(1,1){22.00}}
\put(104.00,48.00){\line(1,-1){22.00}}
\put(126.00,99.00){\line(-1,-1){22.00}}
\put(126.00,99.00){\line(1,0){29.00}}
\put(177.00,77.00){\line(0,-1){29.00}}
\put(155.00,26.00){\line(-1,0){29.00}}
\put(104.00,48.00){\line(0,1){29.00}}
\put(182.00,46.00){\line(-1,-1){25.00}}
\put(157.00,104.00){\line(1,-1){25.00}}
\put(182.00,79.00){\line(0,-1){33.00}}
\put(157.00,21.00){\line(-1,0){33.00}}
\put(124.00,104.00){\line(1,0){33.00}}
\put(79.00,104.00){\line(1,-1){22.00}}
\put(101.00,82.00){\line(1,0){1.00}}
\put(102.00,82.00){\line(1,1){22.00}}
\put(79.00,21.00){\line(1,1){22.00}}
\put(101.00,43.00){\line(1,0){1.00}}
\put(102.00,43.00){\line(1,-1){22.00}}
\put(87.00,124.00){\line(1,0){78.00}}
\put(87.00,1.00){\line(1,0){78.00}}
\end{picture}

==> (inline-1) <==
\begin{picture}(34.00,34.00)
\put(34.00,24.00){\line(-1,1){10.00}}
\put(24.00,34.00){\line(-1,0){13.00}}
\put(11.00,34.00){\line(-1,-1){10.00}}
\put(1.00,24.00){\line(0,-1){13.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(11.00,1.00){\line(1,0){13.00}}
\put(24.00,1.00){\line(1,1){10.00}}
\put(34.00,11.00){\line(0,1){13.00}}
\put(31.00,8.00){\line(-1,0){4.00}}
\put(31.00,8.00){\line(0,-1){4.00}}
\end{picture}
}+\raisebox{-16pt}{
\begin{picture}(46.00,34.00)
\put(46.00,24.00){\line(-1,1){10.00}}
\put(11.00,34.00){\line(-1,-1){10.00}}
\put(1.00,24.00){\line(0,-1){13.00}}
\put(1.00,11.00){\line(1,-1){10.00}}
\put(36.00,1.00){\line(1,1){10.00}}
\put(46.00,11.00){\line(0,1){13.00}}
\put(43.00,8.00){\line(-1,0){4.00}}
\put(43.00,8.00){\line(0,-1){4.00}}
\put(21.00,34.00){\line(0,-1){33.00}}
\put(11.00,34.00){\line(1,0){10.00}}
\put(11.00,1.00){\line(1,0){10.00}}
\put(26.00,34.00){\line(0,-1){33.00}}
\put(26.00,34.00){\line(1,0){10.00}}
\put(36.00,1.00){\line(-1,0){10.00}}
\end{picture}
}+(-1)\raisebox{-42pt}{
\begin{picture}(86.00,86.00)
\put(72.00,76.00){\line(0,-1){4.00}}
\put(72.00,76.00){\line(1,0){4.00}}
\put(43.00,39.00){\line(1,0){1.00}}
\put(57.00,34.00){\line(0,0){0.00}}
\put(46.00,45.00){\line(1,-1){30.00}}
\put(76.00,15.00){\line(1,1){10.00}}
\put(41.00,45.00){\line(-1,-1){30.00}}
\put(11.00,15.00){\line(-1,1){10.00}}
\put(43.00,39.00){\line(-1,-1){28.00}}
\put(15.00,11.00){\line(1,-1){10.00}}
\put(44.00,39.00){\line(1,-1){28.00}}
\put(72.00,11.00){\line(-1,-1){10.00}}
\put(62.00,1.00){\line(-1,0){37.00}}
\put(25.00,86.00){\line(-1,-1){24.00}}
\put(1.00,62.00){\line(0,-1){37.00}}
\put(62.00,86.00){\line(1,-1){24.00}}
\put(86.00,62.00){\line(0,-1){37.00}}
\put(41.00,45.00){\line(0,1){41.00}}
\put(46.00,45.00){\line(0,1){41.00}}
\put(25.00,86.00){\line(1,0){16.00}}
\put(46.00,86.00){\line(1,0){16.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\raisebox{-30pt}{
	\begin{picture}(82.00,62.00)
\put(78.00,10.00){\line(-1,0){4.00}}
\put(78.00,10.00){\line(0,-1){4.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(82.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(69.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(82.00,14.00){\line(0,1){15.00}}
\put(82.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){55.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(69.00,1.00){\line(-1,0){55.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\end{picture}
}+(-1)\raisebox{-30pt}{
\begin{picture}(82.00,62.00)
\put(78.00,10.00){\line(-1,0){4.00}}
\put(78.00,10.00){\line(0,-1){4.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(82.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(69.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(82.00,14.00){\line(0,1){15.00}}
\put(82.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){55.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(69.00,1.00){\line(-1,0){55.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\put(27.00,44.00){\line(0,1){8.00}}
\put(27.00,44.00){\line(1,0){7.00}}
\put(56.00,19.00){\line(0,-1){8.00}}
\put(56.00,19.00){\line(-1,0){7.00}}
\end{picture}
}+(-1)\raisebox{-30pt}{
\begin{picture}(82.00,62.00)
\put(78.00,10.00){\line(-1,0){4.00}}
\put(78.00,10.00){\line(0,-1){4.00}}
\put(58.00,25.00){\line(0,1){13.00}}
\put(58.00,38.00){\line(-1,1){10.00}}
\put(48.00,48.00){\line(-1,0){13.00}}
\put(35.00,48.00){\line(-1,-1){10.00}}
\put(25.00,38.00){\line(0,-1){13.00}}
\put(25.00,25.00){\line(1,-1){10.00}}
\put(35.00,15.00){\line(1,0){13.00}}
\put(48.00,15.00){\line(1,1){10.00}}
\put(63.00,29.00){\line(0,-1){6.00}}
\put(63.00,23.00){\line(-1,-1){13.00}}
\put(50.00,10.00){\line(-1,0){17.00}}
\put(33.00,10.00){\line(-1,1){13.00}}
\put(20.00,23.00){\line(0,1){6.00}}
\put(63.00,34.00){\line(0,1){6.00}}
\put(63.00,40.00){\line(-1,1){13.00}}
\put(50.00,53.00){\line(-1,0){17.00}}
\put(33.00,53.00){\line(-1,-1){13.00}}
\put(20.00,40.00){\line(0,-1){6.00}}
\put(82.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(69.00,1.00){\line(1,1){13.00}}
\put(1.00,49.00){\line(0,-1){15.00}}
\put(1.00,29.00){\line(0,-1){15.00}}
\put(82.00,14.00){\line(0,1){15.00}}
\put(82.00,34.00){\line(0,1){15.00}}
\put(14.00,62.00){\line(1,0){55.00}}
\put(82.00,34.00){\line(-1,0){19.00}}
\put(63.00,29.00){\line(1,0){19.00}}
\put(69.00,1.00){\line(-1,0){55.00}}
\put(1.00,29.00){\line(1,0){19.00}}
\put(20.00,34.00){\line(-1,0){19.00}}
\put(30.00,47.00){\line(-1,0){7.00}}
\put(30.00,47.00){\line(0,-1){7.00}}
\put(53.00,23.00){\line(0,-1){7.00}}
\put(53.00,16.00){\line(1,0){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-30pt}{
\begin{picture}(107.00,62.00)
\put(103.00,10.00){\line(-1,0){4.00}}
\put(103.00,10.00){\line(0,-1){4.00}}
\put(83.00,25.00){\line(0,1){13.00}}
\put(83.00,38.00){\line(-1,1){10.00}}
\put(73.00,48.00){\line(-1,0){13.00}}
\put(60.00,15.00){\line(1,0){13.00}}
\put(73.00,15.00){\line(1,1){10.00}}
\put(88.00,23.00){\line(-1,-1){13.00}}
\put(75.00,10.00){\line(-1,0){17.00}}
\put(88.00,40.00){\line(-1,1){13.00}}
\put(75.00,53.00){\line(-1,0){17.00}}
\put(107.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(94.00,1.00){\line(1,1){13.00}}
\put(107.00,49.00){\line(0,-1){35.00}}
\put(88.00,23.00){\line(0,1){17.00}}
\put(29.00,46.00){\line(0,1){16.00}}
\put(29.00,62.00){\line(0,0){0.00}}
\put(24.00,62.00){\line(0,-1){18.00}}
\put(24.00,19.00){\line(0,-1){18.00}}
\put(29.00,1.00){\line(0,1){16.00}}
\put(60.00,48.00){\line(-1,-1){16.00}}
\put(44.00,32.00){\line(0,-1){1.00}}
\put(44.00,31.00){\line(1,-1){16.00}}
\put(24.00,44.00){\line(1,-1){12.00}}
\put(36.00,32.00){\line(0,-1){1.00}}
\put(36.00,31.00){\line(-1,-1){12.00}}
\put(29.00,46.00){\line(1,-1){11.00}}
\put(40.00,35.00){\line(1,1){18.00}}
\put(29.00,17.00){\line(1,1){11.00}}
\put(40.00,28.00){\line(1,-1){18.00}}
\put(29.00,62.00){\line(1,0){65.00}}
\put(94.00,1.00){\line(-1,0){65.00}}
\put(1.00,49.00){\line(0,-1){35.00}}
\put(14.00,62.00){\line(1,0){10.00}}
\put(24.00,1.00){\line(-1,0){10.00}}
\put(81.00,19.00){\line(-1,0){7.00}}
\put(81.00,19.00){\line(0,-1){7.00}}
\end{picture}
}+\raisebox{-30pt}{
\begin{picture}(107.00,62.00)
\put(103.00,10.00){\line(-1,0){4.00}}
\put(103.00,10.00){\line(0,-1){4.00}}
\put(83.00,25.00){\line(0,1){13.00}}
\put(83.00,38.00){\line(-1,1){10.00}}
\put(73.00,48.00){\line(-1,0){13.00}}
\put(60.00,15.00){\line(1,0){13.00}}
\put(73.00,15.00){\line(1,1){10.00}}
\put(88.00,23.00){\line(-1,-1){13.00}}
\put(75.00,10.00){\line(-1,0){17.00}}
\put(88.00,40.00){\line(-1,1){13.00}}
\put(75.00,53.00){\line(-1,0){17.00}}
\put(107.00,49.00){\line(-1,1){13.00}}
\put(1.00,49.00){\line(1,1){13.00}}
\put(1.00,14.00){\line(1,-1){13.00}}
\put(94.00,1.00){\line(1,1){13.00}}
\put(78.00,23.00){\line(0,-1){7.00}}
\put(78.00,16.00){\line(1,0){7.00}}
\put(107.00,49.00){\line(0,-1){35.00}}
\put(88.00,23.00){\line(0,1){17.00}}
\put(29.00,46.00){\line(0,1){16.00}}
\put(29.00,62.00){\line(0,0){0.00}}
\put(24.00,62.00){\line(0,-1){18.00}}
\put(24.00,19.00){\line(0,-1){18.00}}
\put(29.00,1.00){\line(0,1){16.00}}
\put(60.00,48.00){\line(-1,-1){16.00}}
\put(44.00,32.00){\line(0,-1){1.00}}
\put(44.00,31.00){\line(1,-1){16.00}}
\put(24.00,44.00){\line(1,-1){12.00}}
\put(36.00,32.00){\line(0,-1){1.00}}
\put(36.00,31.00){\line(-1,-1){12.00}}
\put(29.00,46.00){\line(1,-1){11.00}}
\put(40.00,35.00){\line(1,1){18.00}}
\put(29.00,17.00){\line(1,1){11.00}}
\put(40.00,28.00){\line(1,-1){18.00}}
\put(29.00,62.00){\line(1,0){65.00}}
\put(94.00,1.00){\line(-1,0){65.00}}
\put(1.00,49.00){\line(0,-1){35.00}}
\put(14.00,62.00){\line(1,0){10.00}}
\put(24.00,1.00){\line(-1,0){10.00}}
\end{picture}
\begin{picture}(78.00,78.00)
\put(69.00,14.00){\line(-1,0){4.00}}
\put(69.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(78.00,56.00){\line(-1,1){22.00}}
\put(56.00,78.00){\line(-1,0){33.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(23.00,1.00){\line(1,0){33.00}}
\put(56.00,1.00){\line(1,1){22.00}}
\put(78.00,23.00){\line(0,1){33.00}}
\end{picture}
}+\raisebox{-38pt}{
\begin{picture}(78.00,78.00)
\put(69.00,14.00){\line(-1,0){4.00}}
\put(69.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(78.00,56.00){\line(-1,1){22.00}}
\put(56.00,78.00){\line(-1,0){33.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(23.00,1.00){\line(1,0){33.00}}
\put(56.00,1.00){\line(1,1){22.00}}
\put(78.00,23.00){\line(0,1){33.00}}
\put(55.00,28.00){\line(-1,0){7.00}}
\put(55.00,28.00){\line(0,-1){7.00}}
\end{picture}
}+\raisebox{-38pt}{
\begin{picture}(78.00,78.00)
\put(69.00,14.00){\line(-1,0){4.00}}
\put(69.00,14.00){\line(0,-1){4.00}}
\put(56.00,46.00){\line(-1,1){10.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(46.00,23.00){\line(1,1){10.00}}
\put(61.00,31.00){\line(-1,-1){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(61.00,48.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(61.00,48.00){\line(0,-1){17.00}}
\put(56.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(78.00,56.00){\line(-1,1){22.00}}
\put(56.00,78.00){\line(-1,0){33.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(23.00,1.00){\line(1,0){33.00}}
\put(56.00,1.00){\line(1,1){22.00}}
\put(78.00,23.00){\line(0,1){33.00}}
\put(51.00,24.00){\line(0,1){7.00}}
\put(51.00,24.00){\line(1,0){7.00}}
\end{picture}
}+(-1)\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\put(28.00,24.00){\line(0,1){7.00}}
\put(28.00,24.00){\line(-1,0){7.00}}
\put(45.00,45.00){\line(-1,-1){10.00}}
\put(45.00,45.00){\line(1,-1){10.00}}
\end{picture}
}+(-1)\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\put(24.00,21.00){\line(0,1){7.00}}
\put(31.00,28.00){\line(-1,0){7.00}}
\put(45.00,34.00){\line(-1,1){10.00}}
\put(45.00,34.00){\line(1,1){10.00}}
\end{picture}
}+(-1)\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\put(28.00,24.00){\line(0,1){7.00}}
\put(28.00,24.00){\line(-1,0){7.00}}
\put(63.00,55.00){\line(0,-1){7.00}}
\put(63.00,55.00){\line(1,0){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\raisebox{-38pt}{
\begin{picture}(90.00,78.00)
\put(81.00,14.00){\line(-1,0){4.00}}
\put(81.00,14.00){\line(0,-1){4.00}}
\put(68.00,46.00){\line(-1,1){10.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(58.00,23.00){\line(1,1){10.00}}
\put(73.00,31.00){\line(-1,-1){13.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(73.00,48.00){\line(-1,1){13.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(73.00,48.00){\line(0,-1){17.00}}
\put(68.00,33.00){\line(0,1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(90.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(68.00,1.00){\line(1,1){22.00}}
\put(90.00,23.00){\line(0,1){33.00}}
\put(43.00,56.00){\line(0,-1){33.00}}
\put(48.00,23.00){\line(0,1){33.00}}
\put(23.00,78.00){\line(1,0){45.00}}
\put(68.00,1.00){\line(-1,0){45.00}}
\put(31.00,61.00){\line(1,0){29.00}}
\put(58.00,56.00){\line(-1,0){10.00}}
\put(43.00,56.00){\line(-1,0){10.00}}
\put(33.00,23.00){\line(1,0){10.00}}
\put(48.00,23.00){\line(1,0){10.00}}
\put(60.00,18.00){\line(-1,0){29.00}}
\put(67.00,51.00){\line(0,1){7.00}}
\put(67.00,51.00){\line(-1,0){7.00}}
\put(24.00,28.00){\line(0,-1){7.00}}
\put(24.00,28.00){\line(1,0){7.00}}
\end{picture}
}+\raisebox{-38pt}{
\begin{picture}(131.00,78.00)
\put(122.00,14.00){\line(-1,0){4.00}}
\put(122.00,14.00){\line(0,-1){4.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(131.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(109.00,1.00){\line(1,1){22.00}}
\put(131.00,23.00){\line(0,1){33.00}}
\put(109.00,46.00){\line(-1,1){10.00}}
\put(99.00,56.00){\line(-1,0){13.00}}
\put(86.00,23.00){\line(1,0){13.00}}
\put(99.00,23.00){\line(1,1){10.00}}
\put(114.00,31.00){\line(-1,-1){13.00}}
\put(101.00,18.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(-1,1){13.00}}
\put(101.00,61.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(0,-1){17.00}}
\put(109.00,33.00){\line(0,1){13.00}}
\put(84.00,61.00){\line(-1,-1){18.00}}
\put(66.00,43.00){\line(-1,1){18.00}}
\put(48.00,18.00){\line(1,1){18.00}}
\put(66.00,36.00){\line(1,-1){18.00}}
\put(86.00,23.00){\line(-1,1){16.00}}
\put(70.00,39.00){\line(0,1){1.00}}
\put(70.00,40.00){\line(1,1){16.00}}
\put(46.00,23.00){\line(1,1){16.00}}
\put(62.00,39.00){\line(0,1){1.00}}
\put(62.00,40.00){\line(-1,1){16.00}}
\put(23.00,78.00){\line(1,0){86.00}}
\put(109.00,78.00){\line(0,0){0.00}}
\put(109.00,1.00){\line(-1,0){86.00}}
\put(21.00,24.00){\line(1,0){7.00}}
\put(28.00,31.00){\line(0,-1){7.00}}
\end{picture}
}+\raisebox{-38pt}{
\begin{picture}(131.00,78.00)
\put(122.00,14.00){\line(-1,0){4.00}}
\put(122.00,14.00){\line(0,-1){4.00}}
\put(46.00,56.00){\line(-1,0){13.00}}
\put(33.00,56.00){\line(-1,-1){10.00}}
\put(23.00,33.00){\line(1,-1){10.00}}
\put(33.00,23.00){\line(1,0){13.00}}
\put(48.00,18.00){\line(-1,0){17.00}}
\put(31.00,18.00){\line(-1,1){13.00}}
\put(48.00,61.00){\line(-1,0){17.00}}
\put(31.00,61.00){\line(-1,-1){13.00}}
\put(23.00,33.00){\line(0,1){13.00}}
\put(18.00,31.00){\line(0,1){17.00}}
\put(131.00,56.00){\line(-1,1){22.00}}
\put(23.00,78.00){\line(-1,-1){22.00}}
\put(1.00,56.00){\line(0,-1){33.00}}
\put(1.00,23.00){\line(1,-1){22.00}}
\put(109.00,1.00){\line(1,1){22.00}}
\put(131.00,23.00){\line(0,1){33.00}}
\put(109.00,46.00){\line(-1,1){10.00}}
\put(99.00,56.00){\line(-1,0){13.00}}
\put(86.00,23.00){\line(1,0){13.00}}
\put(99.00,23.00){\line(1,1){10.00}}
\put(114.00,31.00){\line(-1,-1){13.00}}
\put(101.00,18.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(-1,1){13.00}}
\put(101.00,61.00){\line(-1,0){17.00}}
\put(114.00,48.00){\line(0,-1){17.00}}
\put(109.00,33.00){\line(0,1){13.00}}
\put(84.00,61.00){\line(-1,-1){18.00}}
\put(66.00,43.00){\line(-1,1){18.00}}
\put(48.00,18.00){\line(1,1){18.00}}
\put(66.00,36.00){\line(1,-1){18.00}}
\put(86.00,23.00){\line(-1,1){16.00}}
\put(70.00,39.00){\line(0,1){1.00}}
\put(70.00,40.00){\line(1,1){16.00}}
\put(46.00,23.00){\line(1,1){16.00}}
\put(62.00,39.00){\line(0,1){1.00}}
\put(62.00,40.00){\line(-1,1){16.00}}
\put(23.00,78.00){\line(1,0){86.00}}
\put(109.00,78.00){\line(0,0){0.00}}
\put(109.00,1.00){\line(-1,0){86.00}}
\put(24.00,28.00){\line(1,0){7.00}}
\put(24.00,28.00){\line(0,-1){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\put(83.00,50.00){\line(0,-1){7.00}}
\put(83.00,50.00){\line(-1,0){7.00}}
\end{picture}
}+\!\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\put(80.00,54.00){\line(0,-1){7.00}}
\put(87.00,47.00){\line(-1,0){7.00}}
\end{picture}
}+\!\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\put(99.00,34.00){\line(0,-1){7.00}}
\put(99.00,34.00){\line(-1,0){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E184}
	+\raisebox{-60pt}{
\begin{picture}(128.00,122.00)
\put(112.00,19.00){\line(-1,0){4.00}}
\put(112.00,19.00){\line(0,-1){4.00}}
\put(106.00,78.00){\line(-1,1){22.00}}
\put(84.00,23.00){\line(1,1){22.00}}
\put(106.00,45.00){\line(0,1){33.00}}
\put(84.00,68.00){\line(-1,1){10.00}}
\put(74.00,78.00){\line(-1,0){13.00}}
\put(61.00,45.00){\line(1,0){13.00}}
\put(74.00,45.00){\line(1,1){10.00}}
\put(89.00,53.00){\line(-1,-1){13.00}}
\put(76.00,40.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(-1,1){13.00}}
\put(76.00,83.00){\line(-1,0){17.00}}
\put(89.00,70.00){\line(0,-1){17.00}}
\put(84.00,55.00){\line(0,1){13.00}}
\put(59.00,83.00){\line(-1,-1){18.00}}
\put(41.00,58.00){\line(1,-1){18.00}}
\put(61.00,45.00){\line(-1,1){16.00}}
\put(45.00,61.00){\line(0,1){1.00}}
\put(45.00,62.00){\line(1,1){16.00}}
\put(37.00,61.00){\line(0,1){1.00}}
\put(84.00,100.00){\line(0,0){0.00}}
\put(41.00,100.00){\line(-1,-1){10.00}}
\put(86.00,105.00){\line(1,-1){25.00}}
\put(111.00,43.00){\line(-1,-1){25.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(94.00,122.00){\line(1,-1){34.00}}
\put(128.00,35.00){\line(-1,-1){34.00}}
\put(31.00,75.00){\line(0,1){15.00}}
\put(26.00,73.00){\line(1,-1){11.00}}
\put(37.00,61.00){\line(-1,-1){11.00}}
\put(41.00,100.00){\line(1,0){43.00}}
\put(84.00,23.00){\line(-1,0){43.00}}
\put(41.00,23.00){\line(-1,1){10.00}}
\put(31.00,33.00){\line(0,1){15.00}}
\put(31.00,48.00){\line(1,1){10.00}}
\put(31.00,75.00){\line(1,-1){10.00}}
\put(35.00,122.00){\line(1,0){59.00}}
\put(94.00,1.00){\line(-1,0){59.00}}
\put(39.00,105.00){\line(-1,-1){13.00}}
\put(39.00,18.00){\line(-1,1){13.00}}
\put(128.00,88.00){\line(0,-1){53.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(39.00,105.00){\line(1,0){47.00}}
\put(86.00,18.00){\line(-1,0){47.00}}
\put(26.00,31.00){\line(0,1){19.00}}
\put(26.00,73.00){\line(0,1){19.00}}
\put(111.00,80.00){\line(0,-1){37.00}}
\put(96.00,38.00){\line(0,-1){7.00}}
\put(103.00,31.00){\line(-1,0){7.00}}
\end{picture}

==> (inline-2) <==
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(104.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(104.00,31.00){\line(-1,-1){30.00}}
\put(104.00,31.00){\line(0,1){43.00}}
\put(74.00,104.00){\line(-1,0){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(31.00,1.00){\line(1,0){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\end{picture}
}+\raisebox{-51pt}{
\begin{picture}(139.00,104.00)
\put(126.00,18.00){\line(-1,0){4.00}}
\put(126.00,18.00){\line(0,-1){4.00}}
\put(109.00,44.00){\line(-1,-1){13.00}}
\put(96.00,31.00){\line(-1,0){17.00}}
\put(79.00,31.00){\line(-1,1){13.00}}
\put(109.00,61.00){\line(-1,1){13.00}}
\put(96.00,74.00){\line(-1,0){17.00}}
\put(79.00,74.00){\line(-1,-1){13.00}}
\put(109.00,61.00){\line(0,-1){17.00}}
\put(66.00,44.00){\line(0,1){17.00}}
\put(139.00,74.00){\line(-1,1){30.00}}
\put(139.00,31.00){\line(-1,-1){30.00}}
\put(139.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(102.00,37.00){\line(0,1){4.00}}
\put(102.00,37.00){\line(1,0){4.00}}
\put(18.00,91.00){\line(0,-1){1.00}}
\put(18.00,14.00){\line(0,1){1.00}}
\put(14.00,18.00){\line(1,1){17.00}}
\put(31.00,35.00){\line(0,1){35.00}}
\put(31.00,70.00){\line(-1,1){17.00}}
\put(18.00,15.00){\line(1,1){18.00}}
\put(36.00,33.00){\line(0,1){39.00}}
\put(36.00,72.00){\line(-1,1){18.00}}
\put(31.00,104.00){\line(1,0){78.00}}
\put(31.00,1.00){\line(1,0){78.00}}
\put(31.00,1.00){\line(-1,1){13.00}}
\put(14.00,18.00){\line(-1,1){13.00}}
\put(1.00,74.00){\line(1,1){13.00}}
\put(18.00,91.00){\line(1,1){13.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-51pt}{
\begin{picture}(154.00,104.00)
\put(141.00,18.00){\line(-1,0){4.00}}
\put(141.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(154.00,74.00){\line(-1,1){30.00}}
\put(154.00,31.00){\line(-1,-1){30.00}}
\put(154.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(74.00,45.00){\line(1,-1){19.00}}
\put(93.00,26.00){\line(1,0){20.00}}
\put(113.00,26.00){\line(1,1){16.00}}
\put(129.00,42.00){\line(0,1){21.00}}
\put(129.00,63.00){\line(-1,1){16.00}}
\put(113.00,79.00){\line(-1,0){20.00}}
\put(93.00,79.00){\line(-1,-1){19.00}}
\put(71.00,41.00){\line(1,-1){20.00}}
\put(91.00,21.00){\line(1,0){24.00}}
\put(115.00,21.00){\line(1,1){19.00}}
\put(134.00,40.00){\line(0,1){25.00}}
\put(134.00,65.00){\line(-1,1){19.00}}
\put(115.00,84.00){\line(-1,0){24.00}}
\put(91.00,84.00){\line(-1,-1){20.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(74.00,45.00){\line(0,1){15.00}}
\put(71.00,64.00){\line(-1,1){10.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(31.00,104.00){\line(1,0){93.00}}
\put(31.00,1.00){\line(1,0){93.00}}
\end{picture}
}+\raisebox{-51pt}{
\begin{picture}(104.00,104.00)
\put(91.00,18.00){\line(-1,0){4.00}}
\put(91.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(104.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(104.00,31.00){\line(-1,-1){30.00}}
\put(74.00,104.00){\line(-1,0){43.00}}
\put(31.00,1.00){\line(1,0){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(1.00,50.00){\line(1,0){30.00}}
\put(31.00,55.00){\line(-1,0){30.00}}
\put(74.00,50.00){\line(1,0){30.00}}
\put(104.00,55.00){\line(-1,0){30.00}}
\put(1.00,31.00){\line(0,1){19.00}}
\put(1.00,55.00){\line(0,1){19.00}}
\put(104.00,31.00){\line(0,1){19.00}}
\put(104.00,55.00){\line(0,1){19.00}}
\put(31.00,44.00){\line(0,1){6.00}}
\put(74.00,44.00){\line(0,1){6.00}}
\put(74.00,55.00){\line(0,1){6.00}}
\put(31.00,55.00){\line(0,1){6.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\raisebox{-51pt}{
\begin{picture}(147.00,104.00)
\put(134.00,18.00){\line(-1,0){4.00}}
\put(134.00,18.00){\line(0,-1){4.00}}
\put(117.00,44.00){\line(-1,-1){13.00}}
\put(104.00,31.00){\line(-1,0){17.00}}
\put(87.00,31.00){\line(-1,1){13.00}}
\put(117.00,61.00){\line(-1,1){13.00}}
\put(104.00,74.00){\line(-1,0){17.00}}
\put(87.00,74.00){\line(-1,-1){13.00}}
\put(117.00,61.00){\line(0,-1){17.00}}
\put(74.00,44.00){\line(0,1){17.00}}
\put(147.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(147.00,31.00){\line(-1,-1){30.00}}
\put(147.00,31.00){\line(0,1){43.00}}
\put(110.00,37.00){\line(0,1){4.00}}
\put(110.00,37.00){\line(1,0){4.00}}
\put(44.00,104.00){\line(0,-1){103.00}}
\put(39.00,50.00){\line(-1,0){38.00}}
\put(1.00,55.00){\line(1,0){38.00}}
\put(31.00,104.00){\line(1,0){8.00}}
\put(44.00,104.00){\line(1,0){73.00}}
\put(117.00,1.00){\line(-1,0){73.00}}
\put(39.00,1.00){\line(-1,0){8.00}}
\put(1.00,31.00){\line(0,1){19.00}}
\put(1.00,55.00){\line(0,1){19.00}}
\put(39.00,1.00){\line(0,1){49.00}}
\put(39.00,55.00){\line(0,1){49.00}}
\end{picture}
}+(-1)\raisebox{-51pt}{
	\begin{picture}(154.00,104.00)
\put(141.00,18.00){\line(-1,0){4.00}}
\put(141.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(154.00,74.00){\line(-1,1){30.00}}
\put(154.00,31.00){\line(-1,-1){30.00}}
\put(154.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(74.00,45.00){\line(1,-1){19.00}}
\put(93.00,26.00){\line(1,0){20.00}}
\put(113.00,26.00){\line(1,1){16.00}}
\put(129.00,63.00){\line(-1,1){16.00}}
\put(113.00,79.00){\line(-1,0){20.00}}
\put(93.00,79.00){\line(-1,-1){19.00}}
\put(71.00,41.00){\line(1,-1){20.00}}
\put(91.00,21.00){\line(1,0){24.00}}
\put(115.00,21.00){\line(1,1){19.00}}
\put(134.00,40.00){\line(0,1){25.00}}
\put(134.00,65.00){\line(-1,1){19.00}}
\put(115.00,84.00){\line(-1,0){24.00}}
\put(91.00,84.00){\line(-1,-1){20.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(71.00,64.00){\line(-1,1){10.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(31.00,104.00){\line(1,0){93.00}}
\put(31.00,1.00){\line(1,0){93.00}}
\put(74.00,50.00){\line(1,0){55.00}}
\put(74.00,55.00){\line(1,0){55.00}}
\put(74.00,45.00){\line(0,1){5.00}}
\put(74.00,55.00){\line(0,1){5.00}}
\put(129.00,42.00){\line(0,1){8.00}}
\put(129.00,55.00){\line(0,1){8.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\!\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(50.00,74.00){\line(0,1){30.00}}
\put(55.00,104.00){\line(0,-1){30.00}}
\put(50.00,1.00){\line(0,1){30.00}}
\put(55.00,31.00){\line(0,-1){30.00}}
\put(31.00,104.00){\line(1,0){19.00}}
\put(44.00,74.00){\line(1,0){6.00}}
\put(55.00,74.00){\line(1,0){6.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,104.00){\line(1,0){92.00}}
\put(55.00,1.00){\line(1,0){92.00}}
\put(46.00,69.00){\line(1,0){13.00}}
\put(59.00,69.00){\line(1,-1){10.00}}
\put(69.00,59.00){\line(0,-1){13.00}}
\put(69.00,46.00){\line(-1,-1){10.00}}
\put(59.00,36.00){\line(-1,0){13.00}}
\put(46.00,36.00){\line(-1,1){10.00}}
\put(36.00,46.00){\line(0,1){13.00}}
\put(36.00,59.00){\line(1,1){10.00}}
\end{picture}
}+(-1)\!\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(50.00,74.00){\line(0,1){30.00}}
\put(55.00,104.00){\line(0,-1){30.00}}
\put(50.00,1.00){\line(0,1){30.00}}
\put(55.00,31.00){\line(0,-1){30.00}}
\put(31.00,104.00){\line(1,0){19.00}}
\put(44.00,74.00){\line(1,0){6.00}}
\put(55.00,74.00){\line(1,0){6.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,104.00){\line(1,0){92.00}}
\put(55.00,1.00){\line(1,0){92.00}}
\put(46.00,69.00){\line(1,0){13.00}}
\put(59.00,69.00){\line(1,-1){10.00}}
\put(69.00,59.00){\line(0,-1){13.00}}
\put(69.00,46.00){\line(-1,-1){10.00}}
\put(59.00,36.00){\line(-1,0){13.00}}
\put(46.00,36.00){\line(-1,1){10.00}}
\put(36.00,46.00){\line(0,1){13.00}}
\put(36.00,59.00){\line(1,1){10.00}}
\put(68.00,41.00){\line(0,-1){7.00}}
\put(68.00,41.00){\line(-1,0){7.00}}
\put(37.00,64.00){\line(1,0){7.00}}
\put(37.00,64.00){\line(0,1){7.00}}
\end{picture}
}\:\!\!+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\!\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(50.00,74.00){\line(0,1){30.00}}
\put(55.00,104.00){\line(0,-1){30.00}}
\put(50.00,1.00){\line(0,1){30.00}}
\put(55.00,31.00){\line(0,-1){30.00}}
\put(31.00,104.00){\line(1,0){19.00}}
\put(44.00,74.00){\line(1,0){6.00}}
\put(55.00,74.00){\line(1,0){6.00}}
\put(44.00,31.00){\line(1,0){6.00}}
\put(55.00,31.00){\line(1,0){6.00}}
\put(31.00,1.00){\line(1,0){19.00}}
\put(55.00,104.00){\line(1,0){92.00}}
\put(55.00,1.00){\line(1,0){92.00}}
\put(46.00,69.00){\line(1,0){13.00}}
\put(59.00,69.00){\line(1,-1){10.00}}
\put(69.00,59.00){\line(0,-1){13.00}}
\put(69.00,46.00){\line(-1,-1){10.00}}
\put(59.00,36.00){\line(-1,0){13.00}}
\put(46.00,36.00){\line(-1,1){10.00}}
\put(36.00,46.00){\line(0,1){13.00}}
\put(36.00,59.00){\line(1,1){10.00}}
\put(40.00,67.00){\line(0,-1){7.00}}
\put(40.00,67.00){\line(-1,0){7.00}}
\put(65.00,38.00){\line(1,0){7.00}}
\put(65.00,38.00){\line(0,1){7.00}}
\end{picture}
}+(-1)\!\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(104.00,81.00){\line(-1,0){9.00}}
\put(93.00,86.00){\line(1,0){13.00}}
\put(104.00,24.00){\line(-1,0){9.00}}
\put(93.00,19.00){\line(1,0){13.00}}
\put(71.00,64.00){\line(1,1){22.00}}
\put(106.00,86.00){\line(1,-1){12.00}}
\put(74.00,60.00){\line(1,1){21.00}}
\put(104.00,81.00){\line(1,-1){10.00}}
\put(74.00,45.00){\line(1,-1){21.00}}
\put(104.00,24.00){\line(1,1){10.00}}
\put(71.00,41.00){\line(1,-1){22.00}}
\put(106.00,19.00){\line(1,1){12.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(74.00,45.00){\line(0,1){15.00}}
\put(61.00,74.00){\line(1,-1){10.00}}
\put(104.00,61.00){\line(1,1){10.00}}
\put(118.00,74.00){\line(1,0){16.00}}
\put(104.00,44.00){\line(1,-1){10.00}}
\put(118.00,31.00){\line(1,0){16.00}}
\end{picture}
}\:\!\!+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+(-1)\!\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(104.00,81.00){\line(-1,0){9.00}}
\put(93.00,86.00){\line(1,0){13.00}}
\put(104.00,24.00){\line(-1,0){9.00}}
\put(93.00,19.00){\line(1,0){13.00}}
\put(71.00,64.00){\line(1,1){22.00}}
\put(106.00,86.00){\line(1,-1){12.00}}
\put(74.00,60.00){\line(1,1){21.00}}
\put(104.00,81.00){\line(1,-1){10.00}}
\put(74.00,45.00){\line(1,-1){21.00}}
\put(104.00,24.00){\line(1,1){10.00}}
\put(71.00,41.00){\line(1,-1){22.00}}
\put(106.00,19.00){\line(1,1){12.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(74.00,45.00){\line(0,1){15.00}}
\put(61.00,74.00){\line(1,-1){10.00}}
\put(104.00,61.00){\line(1,1){10.00}}
\put(118.00,74.00){\line(1,0){16.00}}
\put(104.00,44.00){\line(1,-1){10.00}}
\put(118.00,31.00){\line(1,0){16.00}}
\put(138.00,38.00){\line(1,0){6.00}}
\put(138.00,38.00){\line(0,1){7.00}}
\put(112.00,66.00){\line(0,-1){7.00}}
\put(112.00,66.00){\line(-1,0){7.00}}
\end{picture}
}+(-1)\!\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(104.00,81.00){\line(-1,0){9.00}}
\put(93.00,86.00){\line(1,0){13.00}}
\put(104.00,24.00){\line(-1,0){9.00}}
\put(93.00,19.00){\line(1,0){13.00}}
\put(71.00,64.00){\line(1,1){22.00}}
\put(106.00,86.00){\line(1,-1){12.00}}
\put(74.00,60.00){\line(1,1){21.00}}
\put(104.00,81.00){\line(1,-1){10.00}}
\put(74.00,45.00){\line(1,-1){21.00}}
\put(104.00,24.00){\line(1,1){10.00}}
\put(71.00,41.00){\line(1,-1){22.00}}
\put(106.00,19.00){\line(1,1){12.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(74.00,45.00){\line(0,1){15.00}}
\put(61.00,74.00){\line(1,-1){10.00}}
\put(104.00,61.00){\line(1,1){10.00}}
\put(118.00,74.00){\line(1,0){16.00}}
\put(104.00,44.00){\line(1,-1){10.00}}
\put(118.00,31.00){\line(1,0){16.00}}
\put(110.00,63.00){\line(1,0){6.00}}
\put(110.00,63.00){\line(0,1){7.00}}
\put(141.00,41.00){\line(0,-1){7.00}}
\put(141.00,41.00){\line(-1,0){7.00}}
\end{picture}
}\:\!\!+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(69.00,59.00){\line(-1,1){10.00}}
\put(59.00,69.00){\line(-1,0){13.00}}
\put(46.00,36.00){\line(1,0){13.00}}
\put(59.00,36.00){\line(1,1){10.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(69.00,46.00){\line(0,1){13.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(1.00,31.00){\line(1,1){21.00}}
\put(22.00,52.00){\line(0,1){1.00}}
\put(22.00,53.00){\line(-1,1){21.00}}
\put(46.00,36.00){\line(-1,1){16.00}}
\put(30.00,52.00){\line(0,1){1.00}}
\put(30.00,53.00){\line(1,1){16.00}}
\put(31.00,104.00){\line(-1,-1){26.00}}
\put(5.00,78.00){\line(0,-1){1.00}}
\put(5.00,77.00){\line(1,-1){21.00}}
\put(26.00,56.00){\line(1,1){18.00}}
\put(31.00,1.00){\line(-1,1){26.00}}
\put(5.00,27.00){\line(0,1){1.00}}
\put(5.00,28.00){\line(1,1){21.00}}
\put(26.00,49.00){\line(1,-1){18.00}}
\put(68.00,41.00){\line(0,-1){7.00}}
\put(68.00,41.00){\line(-1,0){7.00}}
\end{picture}
}+\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(140.00,37.00){\line(0,1){4.00}}
\put(140.00,37.00){\line(1,0){4.00}}
\put(69.00,59.00){\line(-1,1){10.00}}
\put(59.00,69.00){\line(-1,0){13.00}}
\put(46.00,36.00){\line(1,0){13.00}}
\put(59.00,36.00){\line(1,1){10.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(69.00,46.00){\line(0,1){13.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(1.00,31.00){\line(1,1){21.00}}
\put(22.00,52.00){\line(0,1){1.00}}
\put(22.00,53.00){\line(-1,1){21.00}}
\put(46.00,36.00){\line(-1,1){16.00}}
\put(30.00,52.00){\line(0,1){1.00}}
\put(30.00,53.00){\line(1,1){16.00}}
\put(31.00,104.00){\line(-1,-1){26.00}}
\put(5.00,78.00){\line(0,-1){1.00}}
\put(5.00,77.00){\line(1,-1){21.00}}
\put(26.00,56.00){\line(1,1){18.00}}
\put(31.00,1.00){\line(-1,1){26.00}}
\put(5.00,27.00){\line(0,1){1.00}}
\put(5.00,28.00){\line(1,1){21.00}}
\put(26.00,49.00){\line(1,-1){18.00}}
\put(65.00,45.00){\line(0,-1){7.00}}
\put(72.00,38.00){\line(-1,0){7.00}}
\end{picture}
}+
\]
	\[+\raisebox{-51pt}{
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{picture}(192.00,104.00)
\put(179.00,18.00){\line(-1,0){4.00}}
\put(179.00,18.00){\line(0,-1){4.00}}
\put(162.00,44.00){\line(-1,-1){13.00}}
\put(149.00,31.00){\line(-1,0){17.00}}
\put(132.00,31.00){\line(-1,1){13.00}}
\put(162.00,61.00){\line(-1,1){13.00}}
\put(149.00,74.00){\line(-1,0){17.00}}
\put(132.00,74.00){\line(-1,-1){13.00}}
\put(162.00,61.00){\line(0,-1){17.00}}
\put(119.00,44.00){\line(0,1){17.00}}
\put(192.00,74.00){\line(-1,1){30.00}}
\put(192.00,31.00){\line(-1,-1){30.00}}
\put(192.00,31.00){\line(0,1){43.00}}
\put(155.00,37.00){\line(0,1){4.00}}
\put(155.00,37.00){\line(1,0){4.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(1.00,31.00){\line(1,-1){30.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(31.00,59.00){\line(1,1){10.00}}
\put(41.00,69.00){\line(1,0){13.00}}
\put(54.00,36.00){\line(-1,0){13.00}}
\put(41.00,36.00){\line(-1,1){10.00}}
\put(26.00,44.00){\line(1,-1){13.00}}
\put(39.00,31.00){\line(1,0){17.00}}
\put(26.00,61.00){\line(1,1){13.00}}
\put(39.00,74.00){\line(1,0){17.00}}
\put(26.00,61.00){\line(0,-1){17.00}}
\put(31.00,46.00){\line(0,1){13.00}}
\put(78.00,52.00){\line(0,1){1.00}}
\put(54.00,36.00){\line(1,1){16.00}}
\put(70.00,52.00){\line(0,1){1.00}}
\put(70.00,53.00){\line(-1,1){16.00}}
\put(74.00,56.00){\line(-1,1){18.00}}
\put(74.00,49.00){\line(-1,-1){18.00}}
\put(35.00,45.00){\line(0,-1){7.00}}
\put(28.00,38.00){\line(1,0){7.00}}
\put(84.00,66.00){\line(0,1){38.00}}
\put(84.00,39.00){\line(0,-1){38.00}}
\put(89.00,64.00){\line(0,1){40.00}}
\put(89.00,41.00){\line(0,-1){40.00}}
\put(74.00,56.00){\line(1,1){10.00}}
\put(78.00,53.00){\line(1,1){11.00}}
\put(78.00,52.00){\line(1,-1){11.00}}
\put(74.00,49.00){\line(1,-1){10.00}}
\put(31.00,104.00){\line(1,0){53.00}}
\put(31.00,1.00){\line(1,0){53.00}}
\put(89.00,104.00){\line(1,0){73.00}}
\put(89.00,1.00){\line(1,0){73.00}}
\end{picture}
}+\raisebox{-51pt}{
\begin{picture}(192.00,104.00)
\put(179.00,18.00){\line(-1,0){4.00}}
\put(179.00,18.00){\line(0,-1){4.00}}
\put(162.00,44.00){\line(-1,-1){13.00}}
\put(149.00,31.00){\line(-1,0){17.00}}
\put(132.00,31.00){\line(-1,1){13.00}}
\put(162.00,61.00){\line(-1,1){13.00}}
\put(149.00,74.00){\line(-1,0){17.00}}
\put(132.00,74.00){\line(-1,-1){13.00}}
\put(162.00,61.00){\line(0,-1){17.00}}
\put(119.00,44.00){\line(0,1){17.00}}
\put(192.00,74.00){\line(-1,1){30.00}}
\put(192.00,31.00){\line(-1,-1){30.00}}
\put(192.00,31.00){\line(0,1){43.00}}
\put(155.00,37.00){\line(0,1){4.00}}
\put(155.00,37.00){\line(1,0){4.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(1.00,31.00){\line(1,-1){30.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(31.00,59.00){\line(1,1){10.00}}
\put(41.00,69.00){\line(1,0){13.00}}
\put(54.00,36.00){\line(-1,0){13.00}}
\put(41.00,36.00){\line(-1,1){10.00}}
\put(26.00,44.00){\line(1,-1){13.00}}
\put(39.00,31.00){\line(1,0){17.00}}
\put(26.00,61.00){\line(1,1){13.00}}
\put(39.00,74.00){\line(1,0){17.00}}
\put(26.00,61.00){\line(0,-1){17.00}}
\put(31.00,46.00){\line(0,1){13.00}}
\put(78.00,52.00){\line(0,1){1.00}}
\put(54.00,36.00){\line(1,1){16.00}}
\put(70.00,52.00){\line(0,1){1.00}}
\put(70.00,53.00){\line(-1,1){16.00}}
\put(74.00,56.00){\line(-1,1){18.00}}
\put(74.00,49.00){\line(-1,-1){18.00}}
\put(32.00,41.00){\line(0,-1){7.00}}
\put(32.00,41.00){\line(1,0){7.00}}
\put(84.00,66.00){\line(0,1){38.00}}
\put(84.00,39.00){\line(0,-1){38.00}}
\put(89.00,64.00){\line(0,1){40.00}}
\put(89.00,41.00){\line(0,-1){40.00}}
\put(74.00,56.00){\line(1,1){10.00}}
\put(78.00,53.00){\line(1,1){11.00}}
\put(78.00,52.00){\line(1,-1){11.00}}
\put(74.00,49.00){\line(1,-1){10.00}}
\put(31.00,104.00){\line(1,0){53.00}}
\put(31.00,1.00){\line(1,0){53.00}}
\put(89.00,104.00){\line(1,0){73.00}}
\put(89.00,1.00){\line(1,0){73.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-51pt}{
\begin{picture}(192.00,104.00)
\put(179.00,18.00){\line(-1,0){4.00}}
\put(179.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(192.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(192.00,31.00){\line(-1,-1){30.00}}
\put(192.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(161.00,59.00){\line(-1,1){10.00}}
\put(151.00,69.00){\line(-1,0){13.00}}
\put(138.00,36.00){\line(1,0){13.00}}
\put(151.00,36.00){\line(1,1){10.00}}
\put(166.00,44.00){\line(-1,-1){13.00}}
\put(153.00,31.00){\line(-1,0){17.00}}
\put(166.00,61.00){\line(-1,1){13.00}}
\put(153.00,74.00){\line(-1,0){17.00}}
\put(166.00,61.00){\line(0,-1){17.00}}
\put(161.00,46.00){\line(0,1){13.00}}
\put(71.00,64.00){\line(1,1){11.00}}
\put(82.00,75.00){\line(1,0){17.00}}
\put(99.00,75.00){\line(1,-1){19.00}}
\put(118.00,56.00){\line(1,1){18.00}}
\put(74.00,60.00){\line(1,1){10.00}}
\put(84.00,70.00){\line(1,0){13.00}}
\put(97.00,70.00){\line(1,-1){17.00}}
\put(114.00,53.00){\line(0,-1){1.00}}
\put(114.00,52.00){\line(-1,-1){17.00}}
\put(97.00,35.00){\line(-1,0){13.00}}
\put(84.00,35.00){\line(-1,1){10.00}}
\put(71.00,41.00){\line(1,-1){11.00}}
\put(82.00,30.00){\line(1,0){17.00}}
\put(99.00,30.00){\line(1,1){19.00}}
\put(118.00,49.00){\line(1,-1){18.00}}
\put(138.00,69.00){\line(-1,-1){16.00}}
\put(122.00,53.00){\line(0,-1){1.00}}
\put(122.00,52.00){\line(1,-1){16.00}}
\put(31.00,104.00){\line(1,0){131.00}}
\put(31.00,1.00){\line(1,0){131.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(74.00,45.00){\line(0,1){15.00}}
\put(61.00,74.00){\line(1,-1){10.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(157.00,38.00){\line(1,0){7.00}}
\put(157.00,38.00){\line(0,1){7.00}}
\end{picture}
}+\raisebox{-51pt}{
\begin{picture}(192.00,104.00)
\put(179.00,18.00){\line(-1,0){4.00}}
\put(179.00,18.00){\line(0,-1){4.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(192.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(192.00,31.00){\line(-1,-1){30.00}}
\put(192.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(161.00,59.00){\line(-1,1){10.00}}
\put(151.00,69.00){\line(-1,0){13.00}}
\put(138.00,36.00){\line(1,0){13.00}}
\put(151.00,36.00){\line(1,1){10.00}}
\put(166.00,44.00){\line(-1,-1){13.00}}
\put(153.00,31.00){\line(-1,0){17.00}}
\put(166.00,61.00){\line(-1,1){13.00}}
\put(153.00,74.00){\line(-1,0){17.00}}
\put(166.00,61.00){\line(0,-1){17.00}}
\put(161.00,46.00){\line(0,1){13.00}}
\put(71.00,64.00){\line(1,1){11.00}}
\put(82.00,75.00){\line(1,0){17.00}}
\put(99.00,75.00){\line(1,-1){19.00}}
\put(118.00,56.00){\line(1,1){18.00}}
\put(74.00,60.00){\line(1,1){10.00}}
\put(84.00,70.00){\line(1,0){13.00}}
\put(97.00,70.00){\line(1,-1){17.00}}
\put(114.00,53.00){\line(0,-1){1.00}}
\put(114.00,52.00){\line(-1,-1){17.00}}
\put(97.00,35.00){\line(-1,0){13.00}}
\put(84.00,35.00){\line(-1,1){10.00}}
\put(71.00,41.00){\line(1,-1){11.00}}
\put(82.00,30.00){\line(1,0){17.00}}
\put(99.00,30.00){\line(1,1){19.00}}
\put(118.00,49.00){\line(1,-1){18.00}}
\put(138.00,69.00){\line(-1,-1){16.00}}
\put(122.00,53.00){\line(0,-1){1.00}}
\put(122.00,52.00){\line(1,-1){16.00}}
\put(31.00,104.00){\line(1,0){131.00}}
\put(31.00,1.00){\line(1,0){131.00}}
\put(61.00,31.00){\line(1,1){10.00}}
\put(74.00,45.00){\line(0,1){15.00}}
\put(61.00,74.00){\line(1,-1){10.00}}
\put(37.00,38.00){\line(1,0){4.00}}
\put(37.00,38.00){\line(0,-1){4.00}}
\put(153.00,41.00){\line(1,0){7.00}}
\put(160.00,34.00){\line(0,1){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-60pt}{
\begin{picture}(189.00,122.00)
\put(42.00,40.00){\line(0,1){4.00}}
\put(42.00,44.00){\line(1,0){4.00}}
\put(106.00,68.00){\line(1,1){10.00}}
\put(116.00,78.00){\line(1,0){13.00}}
\put(129.00,45.00){\line(-1,0){13.00}}
\put(116.00,45.00){\line(-1,1){10.00}}
\put(101.00,53.00){\line(1,-1){13.00}}
\put(114.00,40.00){\line(1,0){17.00}}
\put(101.00,70.00){\line(1,1){13.00}}
\put(114.00,83.00){\line(1,0){17.00}}
\put(101.00,70.00){\line(0,-1){17.00}}
\put(106.00,55.00){\line(0,1){13.00}}
\put(131.00,83.00){\line(1,-1){18.00}}
\put(149.00,58.00){\line(-1,-1){18.00}}
\put(129.00,45.00){\line(1,1){16.00}}
\put(145.00,61.00){\line(0,1){1.00}}
\put(145.00,62.00){\line(-1,1){16.00}}
\put(153.00,61.00){\line(0,1){1.00}}
\put(106.00,100.00){\line(0,0){0.00}}
\put(149.00,100.00){\line(1,-1){10.00}}
\put(155.00,122.00){\line(1,-1){34.00}}
\put(189.00,35.00){\line(-1,-1){34.00}}
\put(159.00,75.00){\line(0,1){15.00}}
\put(164.00,73.00){\line(-1,-1){11.00}}
\put(153.00,61.00){\line(1,-1){11.00}}
\put(149.00,23.00){\line(1,1){10.00}}
\put(159.00,33.00){\line(0,1){15.00}}
\put(159.00,48.00){\line(-1,1){10.00}}
\put(159.00,75.00){\line(-1,-1){10.00}}
\put(151.00,105.00){\line(1,-1){13.00}}
\put(151.00,18.00){\line(1,1){13.00}}
\put(189.00,88.00){\line(0,-1){53.00}}
\put(164.00,31.00){\line(0,1){19.00}}
\put(164.00,73.00){\line(0,1){19.00}}
\put(107.00,50.00){\line(0,-1){7.00}}
\put(107.00,50.00){\line(1,0){7.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(51.00,88.00){\line(-1,-1){16.00}}
\put(35.00,72.00){\line(0,-1){21.00}}
\put(35.00,51.00){\line(1,-1){16.00}}
\put(88.00,51.00){\line(0,1){21.00}}
\put(72.00,88.00){\line(1,1){17.00}}
\put(91.00,100.00){\line(-1,-1){15.00}}
\put(76.00,85.00){\line(0,-1){1.00}}
\put(76.00,84.00){\line(1,-1){12.00}}
\put(91.00,23.00){\line(-1,1){15.00}}
\put(76.00,38.00){\line(0,1){1.00}}
\put(76.00,39.00){\line(1,1){12.00}}
\put(89.00,18.00){\line(-1,1){17.00}}
\put(51.00,35.00){\line(1,0){21.00}}
\put(51.00,88.00){\line(1,0){21.00}}
\put(89.00,105.00){\line(1,0){62.00}}
\put(91.00,100.00){\line(1,0){58.00}}
\put(91.00,23.00){\line(1,0){58.00}}
\put(89.00,18.00){\line(1,0){62.00}}
\put(35.00,122.00){\line(1,0){120.00}}
\put(35.00,1.00){\line(1,0){120.00}}
\end{picture}
}+\raisebox{-60pt}{
\begin{picture}(189.00,122.00)
\put(42.00,40.00){\line(0,1){4.00}}
\put(42.00,44.00){\line(1,0){4.00}}
\put(106.00,68.00){\line(1,1){10.00}}
\put(116.00,78.00){\line(1,0){13.00}}
\put(129.00,45.00){\line(-1,0){13.00}}
\put(116.00,45.00){\line(-1,1){10.00}}
\put(101.00,53.00){\line(1,-1){13.00}}
\put(114.00,40.00){\line(1,0){17.00}}
\put(101.00,70.00){\line(1,1){13.00}}
\put(114.00,83.00){\line(1,0){17.00}}
\put(101.00,70.00){\line(0,-1){17.00}}
\put(106.00,55.00){\line(0,1){13.00}}
\put(131.00,83.00){\line(1,-1){18.00}}
\put(149.00,58.00){\line(-1,-1){18.00}}
\put(129.00,45.00){\line(1,1){16.00}}
\put(145.00,61.00){\line(0,1){1.00}}
\put(145.00,62.00){\line(-1,1){16.00}}
\put(153.00,61.00){\line(0,1){1.00}}
\put(106.00,100.00){\line(0,0){0.00}}
\put(149.00,100.00){\line(1,-1){10.00}}
\put(155.00,122.00){\line(1,-1){34.00}}
\put(189.00,35.00){\line(-1,-1){34.00}}
\put(159.00,75.00){\line(0,1){15.00}}
\put(164.00,73.00){\line(-1,-1){11.00}}
\put(153.00,61.00){\line(1,-1){11.00}}
\put(149.00,23.00){\line(1,1){10.00}}
\put(159.00,33.00){\line(0,1){15.00}}
\put(159.00,48.00){\line(-1,1){10.00}}
\put(159.00,75.00){\line(-1,-1){10.00}}
\put(151.00,105.00){\line(1,-1){13.00}}
\put(151.00,18.00){\line(1,1){13.00}}
\put(189.00,88.00){\line(0,-1){53.00}}
\put(164.00,31.00){\line(0,1){19.00}}
\put(164.00,73.00){\line(0,1){19.00}}
\put(111.00,53.00){\line(0,-1){7.00}}
\put(104.00,46.00){\line(1,0){7.00}}
\put(35.00,122.00){\line(-1,-1){34.00}}
\put(1.00,35.00){\line(1,-1){34.00}}
\put(1.00,88.00){\line(0,-1){53.00}}
\put(51.00,88.00){\line(-1,-1){16.00}}
\put(35.00,72.00){\line(0,-1){21.00}}
\put(35.00,51.00){\line(1,-1){16.00}}
\put(88.00,51.00){\line(0,1){21.00}}
\put(72.00,88.00){\line(1,1){17.00}}
\put(91.00,100.00){\line(-1,-1){15.00}}
\put(76.00,85.00){\line(0,-1){1.00}}
\put(76.00,84.00){\line(1,-1){12.00}}
\put(91.00,23.00){\line(-1,1){15.00}}
\put(76.00,38.00){\line(0,1){1.00}}
\put(76.00,39.00){\line(1,1){12.00}}
\put(89.00,18.00){\line(-1,1){17.00}}
\put(51.00,35.00){\line(1,0){21.00}}
\put(51.00,88.00){\line(1,0){21.00}}
\put(89.00,105.00){\line(1,0){62.00}}
\put(91.00,100.00){\line(1,0){58.00}}
\put(91.00,23.00){\line(1,0){58.00}}
\put(89.00,18.00){\line(1,0){62.00}}
\put(35.00,122.00){\line(1,0){120.00}}
\put(35.00,1.00){\line(1,0){120.00}}
\end{picture}
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(141.00,41.00){\line(0,-1){7.00}}
\put(141.00,41.00){\line(-1,0){7.00}}
\end{picture}
}+\raisebox{-51pt}{
\begin{picture}(177.00,104.00)
\put(164.00,18.00){\line(-1,0){4.00}}
\put(164.00,18.00){\line(0,-1){4.00}}
\put(74.00,44.00){\line(-1,-1){13.00}}
\put(61.00,31.00){\line(-1,0){17.00}}
\put(44.00,31.00){\line(-1,1){13.00}}
\put(74.00,61.00){\line(-1,1){13.00}}
\put(61.00,74.00){\line(-1,0){17.00}}
\put(44.00,74.00){\line(-1,-1){13.00}}
\put(74.00,61.00){\line(0,-1){17.00}}
\put(31.00,44.00){\line(0,1){17.00}}
\put(177.00,74.00){\line(-1,1){30.00}}
\put(1.00,74.00){\line(1,1){30.00}}
\put(31.00,1.00){\line(-1,1){30.00}}
\put(177.00,31.00){\line(-1,-1){30.00}}
\put(177.00,31.00){\line(0,1){43.00}}
\put(1.00,31.00){\line(0,1){43.00}}
\put(67.00,37.00){\line(0,1){4.00}}
\put(67.00,37.00){\line(1,0){4.00}}
\put(142.00,59.00){\line(-1,1){10.00}}
\put(132.00,69.00){\line(-1,0){13.00}}
\put(119.00,69.00){\line(-1,-1){10.00}}
\put(109.00,46.00){\line(1,-1){10.00}}
\put(119.00,36.00){\line(1,0){13.00}}
\put(132.00,36.00){\line(1,1){10.00}}
\put(147.00,44.00){\line(-1,-1){13.00}}
\put(134.00,31.00){\line(-1,0){17.00}}
\put(117.00,31.00){\line(-1,1){13.00}}
\put(147.00,61.00){\line(-1,1){13.00}}
\put(134.00,74.00){\line(-1,0){17.00}}
\put(117.00,74.00){\line(-1,-1){13.00}}
\put(147.00,61.00){\line(0,-1){17.00}}
\put(142.00,46.00){\line(0,1){13.00}}
\put(109.00,46.00){\line(0,1){13.00}}
\put(104.00,44.00){\line(0,1){17.00}}
\put(31.00,104.00){\line(1,0){116.00}}
\put(31.00,1.00){\line(1,0){116.00}}
\put(138.00,45.00){\line(0,-1){7.00}}
\put(145.00,38.00){\line(-1,0){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
	\[+\raisebox{-61pt}{
\begin{picture}(124.00,124.00)
\put(107.00,21.00){\line(-1,0){4.00}}
\put(107.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(104.00,46.00){\line(-1,-1){25.00}}
\put(79.00,104.00){\line(1,-1){25.00}}
\put(104.00,79.00){\line(0,-1){33.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(124.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(87.00,1.00){\line(1,1){37.00}}
\put(124.00,38.00){\line(0,1){49.00}}
\put(87.00,124.00){\line(-1,0){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(38.00,1.00){\line(1,0){49.00}}
\end{picture}
}+\raisebox{-61pt}{
\begin{picture}(124.00,124.00)
\put(107.00,21.00){\line(-1,0){4.00}}
\put(107.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(104.00,46.00){\line(-1,-1){25.00}}
\put(79.00,104.00){\line(1,-1){25.00}}
\put(104.00,79.00){\line(0,-1){33.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(124.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(87.00,1.00){\line(1,1){37.00}}
\put(124.00,38.00){\line(0,1){49.00}}
\put(87.00,124.00){\line(-1,0){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(38.00,1.00){\line(1,0){49.00}}
\put(93.00,38.00){\line(0,-1){7.00}}
\put(93.00,38.00){\line(-1,0){7.00}}
\end{picture}
}+
\]
	\unitlength 1.00pt
\linethickness{0.61pt}
\begin{equation}
	\label{E186}
+\raisebox{-61pt}{
\begin{picture}(124.00,124.00)
\put(107.00,21.00){\line(-1,0){4.00}}
\put(107.00,21.00){\line(0,-1){4.00}}
\put(73.00,50.00){\line(0,1){4.00}}
\put(73.00,50.00){\line(1,0){4.00}}
\put(79.00,69.00){\line(-1,1){10.00}}
\put(69.00,79.00){\line(-1,0){13.00}}
\put(56.00,79.00){\line(-1,-1){10.00}}
\put(46.00,56.00){\line(1,-1){10.00}}
\put(56.00,46.00){\line(1,0){13.00}}
\put(69.00,46.00){\line(1,1){10.00}}
\put(79.00,56.00){\line(0,1){13.00}}
\put(46.00,56.00){\line(0,1){13.00}}
\put(99.00,77.00){\line(-1,1){22.00}}
\put(77.00,26.00){\line(1,1){22.00}}
\put(26.00,48.00){\line(1,-1){22.00}}
\put(48.00,99.00){\line(-1,-1){22.00}}
\put(48.00,99.00){\line(1,0){29.00}}
\put(99.00,77.00){\line(0,-1){29.00}}
\put(77.00,26.00){\line(-1,0){29.00}}
\put(26.00,48.00){\line(0,1){29.00}}
\put(21.00,79.00){\line(1,1){25.00}}
\put(46.00,21.00){\line(-1,1){25.00}}
\put(104.00,46.00){\line(-1,-1){25.00}}
\put(79.00,104.00){\line(1,-1){25.00}}
\put(104.00,79.00){\line(0,-1){33.00}}
\put(79.00,21.00){\line(-1,0){33.00}}
\put(21.00,46.00){\line(0,1){33.00}}
\put(46.00,104.00){\line(1,0){33.00}}
\put(124.00,87.00){\line(-1,1){37.00}}
\put(38.00,124.00){\line(-1,-1){37.00}}
\put(1.00,38.00){\line(1,-1){37.00}}
\put(87.00,1.00){\line(1,1){37.00}}
\put(124.00,38.00){\line(0,1){49.00}}
\put(87.00,124.00){\line(-1,0){49.00}}
\put(1.00,87.00){\line(0,-1){49.00}}
\put(38.00,1.00){\line(1,0){49.00}}
\put(89.00,41.00){\line(0,-1){7.00}}
\put(96.00,34.00){\line(-1,0){7.00}}
\end{picture}
